Exploring the MMRD Relation for Novae in M31

The results of a two decade long $R$-band photometric survey of novae in M31 are presented. From these data, $R$-band light curves have been determined for 180 novae with data sufficient for estimating peak brightness and subsequent rate of decline. The data show a weak correlation of peak brightness with fade rate consistent with the well-known Maximum Magnitude versus Rate of Decline (MMRD) relation. As generally appreciated for Galactic novae, the large scatter in the MMRD relation precludes its use in determining distances to individual novae. The novae at maximum light are distributed with standard deviation $\sigma=0.89$ mag about a mean $R$-band absolute magnitude given by $\langle M_R \rangle=-7.57\pm0.07$. The overall M31 luminosity distribution is in excellent agreement with that found for Galactic novae suggesting that the nova populations in M31 and the Galaxy are quite similar. The notion that all novae can be characterized by a standard luminosity 15 d after maximum light ($M_{15}$) is also explored. Surprisingly, the distribution of $M_{15}$ values is characterized by a standard deviation only slightly smaller than that for novae at maximum light and thus offers little promise for precise extragalactic distance determinations. A dozen faint and fast novae that are likely to be previously unidentified recurrent novae have been identified from their position in the MMRD plot and in the $M_{15}$ distribution.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablenum{A1}
\tablecolumns{4}
\tablecaption{Nova Photometry}
\tablehead{\colhead{JD$-2,450,000$} & \colhead{Filter} & \colhead{Magnitude} & \colhead{Error}
}
\startdata
\cutinhead{M31N 2002-08a}
2490.523 & R & 17.05 & 0.10 \cr
2504.452 & R & 17.20 & 0.10 \cr
2512.360 & R & 18.20 & 0.20 \cr
2513.344 & R & 17.83 & 0.09 \cr
2516.506 & R & 18.10 & 0.10 \cr
2517.368 & R & 18.60 & 0.20 \cr
2517.560 & R & 18.40 & 0.15 \cr
2520.452 & R & 18.40 & 0.20 \cr
2521.433 & R & 18.50 & 0.20 \cr
2522.414 & R & 18.70 & 0.20 \cr
2524.358 & R & 18.50 & 0.15 \cr
2525.417 & R & 19.00 & 0.25 \cr
2529.435 & R & 18.60 & 0.20 \cr
2530.438 & R & 18.70 & 0.20 \cr
2530.637 & R & 18.70 & 0.20 \cr
2547.365 & R & 19.30 & 0.30 \cr
2548.505 & R & 19.00 & 0.30 \cr
\cutinhead{M31N 2004-08b}
3220.474 & R & [20.5 &      \cr
3221.460 & R & 19.20 & 0.40 \cr
3222.401 & R & 18.80 & 0.30 \cr
3224.497 & R & 17.80 & 0.15 \cr
3225.405 & R & 17.40 & 0.20 \cr
3225.482 & R & 17.30 & 0.15 \cr
3226.570 & R & 17.80 & 0.15 \cr
3227.505 & R & 18.30 & 0.20 \cr
3228.393 & R & 18.00 & 0.20 \cr
3228.456 & R & 17.70 & 0.15 \cr
3229.557 & R & 18.30 & 0.15 \cr
3233.443 & R & 17.60 & 0.20 \cr
3235.370 & R & 17.60 & 0.15 \cr
3236.410 & R & 17.70 & 0.15 \cr
3236.586 & R & 17.70 & 0.10 \cr
3237.375 & R & 17.70 & 0.15 \cr
3240.429 & R & 17.60 & 0.20 \cr
3241.402 & R & 17.50 & 0.15 \cr
3241.560 & R & 17.60 & 0.15 \cr
3246.342 & R & 18.30 & 0.20 \cr
3246.399 & R & 18.10 & 0.15 \cr
3249.415 & R & 18.60 & 0.20 \cr
3249.464 & R & 18.50 & 0.20 \cr
3251.518 & R & 18.60 & 0.20 \cr
3252.312 & R & 18.70 & 0.25 \cr
3252.368 & R & 18.70 & 0.25 \cr
3253.319 & R & 19.00 & 0.25 \cr
3253.558 & R & 19.00 & 0.20 \cr
3254.362 & R & 19.00 & 0.30 \cr
3255.430 & R & 19.00 & 0.30 \cr
3257.429 & R & 18.30 & 0.20 \cr
3257.453 & R & 18.40 & 0.20 \cr
3257.571 & R & 18.50 & 0.15 \cr
3258.363 & R & 18.40 & 0.15 \cr
3258.393 & R & 18.30 & 0.20 \cr
3259.384 & R & 18.60 & 0.25 \cr
3259.413 & R & 18.40 & 0.20 \cr
3260.385 & R & 18.60 & 0.20 \cr
3262.453 & R & 18.60 & 0.20 \cr
3265.332 & R & 19.40 & 0.30 \cr
3265.352 & R & 19.50 & 0.30 \cr
3266.335 & R & 19.40 & 0.30 \cr
3270.330 & R & 19.60 & 0.40 \cr
3275.290 & R & 19.60 & 0.30 \cr
3279.356 & R & 19.60 & 0.25 \cr
3282.281 & R & 19.40 & 0.30 \cr
3283.619 & R & 19.50 & 0.25 \cr
3288.272 & R & 19.20 & 0.25 \cr
3289.828 & R & 20.40 & 0.10 \cr
3301.408 & R & 20.20 & 0.40 \cr
\cutinhead{M31N 2004-09a}
3241.560 & R & [19.8  &     \cr
3246.399 & R & [19.1  &     \cr
3249.415 & R & 18.30 & 0.20 \cr
3249.438 & R & 18.00 & 0.15 \cr
3249.452 & R & 17.80 & 0.15 \cr
3251.518 & R & 17.50 & 0.10 \cr
3252.312 & R & 17.70 & 0.15 \cr
3252.368 & R & 17.60 & 0.10 \cr
3253.319 & R & 18.30 & 0.15 \cr
3253.341 & R & 18.20 & 0.15 \cr
3253.441 & R & 18.00 & 0.15 \cr
3253.558 & R & 18.10 & 0.10 \cr
3254.362 & R & 18.10 & 0.15 \cr
3254.400 & R & 18.20 & 0.15 \cr
3255.430 & R & 18.00 & 0.15 \cr
3257.429 & R & 18.20 & 0.15 \cr
3257.453 & R & 18.10 & 0.15 \cr
3257.571 & R & 18.20 & 0.10 \cr
3258.363 & R & 18.30 & 0.20 \cr
3258.393 & R & 18.40 & 0.20 \cr
3259.384 & R & 18.60 & 0.25 \cr
3259.413 & R & 18.40 & 0.25 \cr
3260.385 & R & 18.60 & 0.15 \cr
3262.453 & R & 18.70 & 0.25 \cr
3262.472 & R & 18.60 & 0.20 \cr
3265.332 & R & 18.80 & 0.25 \cr
3265.352 & R & 18.50 & 0.40 \cr
3266.335 & R & 19.20 & 0.40 \cr
3270.330 & R & 18.60 & 0.40 \cr
3270.351 & R & 19.10 & 0.40 \cr
3275.290 & R & 19.50 & 0.40 \cr
3279.356 & R & 19.30 & 0.25 \cr
3279.398 & R & 19.40 & 0.30 \cr
3282.257 & R & 19.20 & 0.25 \cr
3283.619 & R & 19.80 & 0.40 \cr
3288.272 & R & 19.60 & 0.40 \cr
3288.292 & R & 20.10 & 0.40 \cr
3289.802 & R & 20.80 & 0.40 \cr
\cutinhead{M31N 2004-11a}
3301.408 & R & [21.0 &      \cr
3315.347 & R & 16.60 & 0.15 \cr
3315.390 & R & 16.50 & 0.15 \cr
3317.352 & R & 17.00 & 0.15 \cr
3321.404 & R & 18.10 & 0.20 \cr
3324.305 & R & 18.20 & 0.20 \cr
3325.218 & R & 18.40 & 0.25 \cr
3334.218 & R & 19.00 & 0.30 \cr
3335.273 & R & 19.20 & 0.30 \cr
3339.296 & R & 19.40 & 0.40 \cr
3339.318 & R & 19.60 & 0.40 \cr
3342.192 & R & 19.30 & 0.40 \cr
3344.192 & R & 19.90 & 0.40 \cr
3344.214 & R & 19.30 & 0.40 \cr
3357.568 & R & 19.80 & 0.15 \cr
3358.260 & R & 20.50 & 0.40 \cr
\cutinhead{M31N 2004-11b}
3301.408 & R & [21.0 &      \cr
3315.347 & R & 16.70 & 0.10 \cr
3315.390 & R & 16.60 & 0.10 \cr
3317.352 & R & 17.10 & 0.15 \cr
3321.404 & R & 17.40 & 0.15 \cr
3324.305 & R & 17.30 & 0.15 \cr
3325.218 & R & 17.20 & 0.15 \cr
3334.218 & R & 17.50 & 0.15 \cr
3335.273 & R & 17.60 & 0.15 \cr
3339.296 & R & 17.90 & 0.20 \cr
3339.318 & R & 17.90 & 0.15 \cr
3342.172 & R & 18.20 & 0.15 \cr
3344.192 & R & 18.10 & 0.15 \cr
3344.214 & R & 18.20 & 0.15 \cr
3346.410 & R & 18.30 & 0.15 \cr
3347.344 & R & 18.50 & 0.20 \cr
3347.370 & R & 18.80 & 0.20 \cr
3348.359 & R & 18.70 & 0.20 \cr
3357.568 & R & 19.10 & 0.10 \cr
3358.260 & R & 19.20 & 0.20 \cr
3360.236 & R & 19.30 & 0.25 \cr
3361.324 & R & 19.10 & 0.25 \cr
3370.230 & R & 19.50 & 0.30 \cr
3370.267 & R & 19.30 & 0.25 \cr
3373.321 & R & 19.40 & 0.30 \cr
3377.266 & R & 19.50 & 0.25 \cr
3378.391 & R & 19.70 & 0.30 \cr
3380.426 & R & 19.70 & 0.30 \cr
3381.249 & R & 19.50 & 0.25 \cr
3381.276 & R & 19.40 & 0.30 \cr
3381.417 & R & 19.40 & 0.30 \cr
3382.219 & R & 19.30 & 0.30 \cr
3382.246 & R & 19.30 & 0.40 \cr
3384.212 & R & 19.60 & 0.40 \cr
3387.231 & R & 19.80 & 0.40 \cr
3387.400 & R & 20.00 & 0.40 \cr
3388.224 & R & 19.50 & 0.40 \cr
\cutinhead{M31N 2005-01a}
3373.321 & R & [19.8 &      \cr  
3377.266 & R & 19.20 & 0.20 \cr
3377.293 & R & 19.40 & 0.30 \cr
3378.391 & R & 17.90 & 0.15 \cr
3380.224 & R & 15.72 & 0.07 \cr
3380.253 & R & 15.68 & 0.06 \cr
3380.437 & R & 15.33 & 0.07 \cr
3381.249 & R & 15.48 & 0.04 \cr
3381.266 & R & 15.32 & 0.06 \cr
3381.286 & R & 15.27 & 0.05 \cr
3381.306 & R & 15.30 & 0.04 \cr
3381.408 & R & 15.34 & 0.07 \cr
3381.426 & R & 15.31 & 0.06 \cr
3382.219 & R & 15.16 & 0.05 \cr
3382.246 & R & 15.21 & 0.05 \cr
3382.257 & R & 15.21 & 0.06 \cr
3384.212 & R & 15.05 & 0.05 \cr
3384.252 & R & 15.10 & 0.06 \cr
3384.326 & R & 15.12 & 0.05 \cr
3384.405 & R & 15.04 & 0.07 \cr
3386.202 & R & 15.27 & 0.06 \cr
3386.228 & R & 15.26 & 0.05 \cr
3386.300 & R & 15.27 & 0.04 \cr
3386.424 & R & 15.31 & 0.05 \cr
3387.212 & R & 15.36 & 0.04 \cr
3387.231 & R & 15.39 & 0.05 \cr
3387.249 & R & 15.34 & 0.06 \cr
3387.400 & R & 15.34 & 0.05 \cr
3388.224 & R & 15.42 & 0.05 \cr
3390.287 & R & 15.52 & 0.07 \cr
3390.327 & R & 15.50 & 0.06 \cr
3394.234 & R & 15.80 & 0.07 \cr
3398.274 & R & 16.61 & 0.08 \cr
3401.212 & R & 17.17 & 0.09 \cr
3405.273 & R & 19.40 & 0.40 \cr
3405.633 & R & 19.70 & 0.15 \cr
3406.326 & R & 20.10 & 0.25 \cr
3407.231 & R & [19.9 &      \cr
3407.283 & R & [19.8 &      \cr
3509.952 & R & 21.70 & 0.25 \cr
3411.257 & R & [20.3 &      \cr
3532.699 & R & 21.13 & 0.09 \cr
3534.701 & R & 21.38 & 0.10 \cr
3535.681 & R & 21.45 & 0.10 \cr
3538.697 & R & 21.43 & 0.10 \cr
3541.718 & R & 21.20 & 0.15 \cr
3651.821 & R & 22.00 & 0.40 \cr
3702.638 & R & [21.3 &      \cr
3710.730 & R & 21.90 & 0.25 \cr
3996.839 & R & [23.0 &      \cr
\cutinhead{M31N 2005-07a}
3564.493 & R & [19.5 &      \cr
3575.429 & R & [19.0 &      \cr
3579.409 & R & 18.40 & 0.25 \cr
3581.419 & R & 17.40 & 0.15 \cr
3584.404 & R & 19.10 & 0.30 \cr
3587.509 & R & 19.30 & 0.25 \cr
3588.415 & R & 18.80 & 0.25 \cr
3594.390 & R & 19.70 & 0.35 \cr
3651.862 & R & 19.53 & 0.05 \cr
3702.638 & R & 20.80 & 0.20 \cr
3710.730 & R & 21.03 & 0.12 \cr
3760.586 & R & 21.80 & 0.30 \cr
3771.346 & R & 21.70 & 0.30 \cr
\cutinhead{M31N 2006-06a}
3771.264 & R & [19.2 &      \cr
3771.346 & R & [22   &      \cr
3869.565 & R & [19.8 &      \cr
3892.518 & R & 17.60 & 0.10 \cr
3899.502 & R & 18.00 & 0.15 \cr
3899.540 & R & 17.90 & 0.15 \cr
3900.502 & R & 18.10 & 0.15 \cr
3911.522 & R & 18.50 & 0.25 \cr
3921.464 & R & 19.20 & 0.25 \cr
\cutinhead{M31N 2006-09c}
3892.967 & R & [21.1 &      \cr
3991.566 & R & [20.0 &      \cr  
3993.376 & R & [19.1 &      \cr 
3996.404 & R & 18.10 & 0.20 \cr
3999.609 & R & 17.15 & 0.10 \cr
4000.317 & R & 17.00 & 0.10 \cr
4000.590 & R & 17.35 & 0.10 \cr
4001.360 & R & 17.30 & 0.10 \cr
4002.302 & R & 17.40 & 0.10 \cr
4002.329 & R & 17.50 & 0.10 \cr
4005.312 & R & 17.80 & 0.10 \cr
4007.312 & R & 17.90 & 0.10 \cr
4014.295 & R & 19.00 & 0.20 \cr
4017.258 & R & 19.10 & 0.20 \cr
4019.319 & R & 18.80 & 0.20 \cr
4024.383 & R & 19.30 & 0.20 \cr
4026.330 & R & 19.30 & 0.20 \cr
4026.364 & R & 19.30 & 0.20 \cr
4034.312 & R & 19.90 & 0.30 \cr
\cutinhead{M31N 2006-10a}
3771.346 & R & [22   &      \cr
4019.319 & R & [19.7 &      \cr  
4024.383 & R & [19.0 &      \cr  
4026.330 & R & [20.1 &      \cr  
4031.251 & R & 19.20 & 0.25 \cr
4034.312 & R & 18.70 & 0.15 \cr
4034.470 & R & 18.60 & 0.15 \cr
4035.360 & R & 18.40 & 0.30 \cr
4043.331 & R & 17.90 & 0.10 \cr
4047.288 & R & 19.00 & 0.30 \cr
4048.324 & R & 19.30 & 0.20 \cr
4055.296 & R & 18.20 & 0.15 \cr
4055.262 & R & 18.20 & 0.10 \cr
4070.308 & R & 19.20 & 0.35 \cr
4071.385 & R & 18.90 & 0.20 \cr
4078.308 & R & 18.40 & 0.30 \cr
4078.343 & R & 18.60 & 0.20 \cr
4080.306 & R & 18.80 & 0.25 \cr
4084.212 & R & 18.90 & 0.20 \cr
4093.174 & R & 19.50 & 0.40 \cr
4096.325 & R & 19.70 & 0.25 \cr
4097.222 & R & 19.50 & 0.25 \cr
4115.194 & R & [20.0 &      \cr 
4121.381 & R & [19.8 &      \cr 
4122.331 & R & [19.5 &      \cr 
4122.377 & R & [19.4 &      \cr 
\cutinhead{M31N 2006-11a}
3771.346 & R & [22   &      \cr
4048.324 & R & [19.8 &      \cr
4055.296 & R & [19.8 &      \cr
4070.263 & R & 16.90 & 0.10 \cr
4070.308 & R & 16.60 & 0.15 \cr
4078.308 & R & 16.10 & 0.10 \cr
4078.343 & R & 16.00 & 0.10 \cr
4080.306 & R & 16.30 & 0.10 \cr
4084.212 & R & 16.90 & 0.10 \cr
4093.174 & R & 17.70 & 0.15 \cr
4096.325 & R & 17.80 & 0.15 \cr
4097.222 & R & 17.80 & 0.15 \cr
4115.194 & R & 18.80 & 0.20 \cr
4121.381 & R & 18.90 & 0.20 \cr
4122.331 & R & 19.20 & 0.25 \cr
4122.377 & R & 19.10 & 0.30 \cr
4126.289 & R & 19.30 & 0.30 \cr
4126.339 & R & 19.10 & 0.30 \cr
4128.275 & R & 19.20 & 0.25 \cr
4135.298 & R & 19.40 & 0.30 \cr
4135.334 & R & 19.30 & 0.25 \cr
4141.362 & R & 19.20 & 0.30 \cr
4146.295 & R & 19.40 & 0.25 \cr
4149.273 & R & 19.40 & 0.25 \cr
4166.247 & R & 19.70 & 0.20 \cr
4167.366 & R & 20.00 & 0.35 \cr
4170.264 & R & 20.00 & 0.30 \cr
4173.269 & R & 19.80 & 0.25 \cr
4174.268 & R & [19.7 &      \cr
4175.267 & R & [19.7 &      \cr
4240.561 & R & [20.0 &      \cr
\cutinhead{M31N 2006-12a}
3771.346 & R & [22   &      \cr
4078.343 & R & [19.8 &      \cr
4080.306 & R & [19.9 &      \cr
4084.212 & R & [20.2 &      \cr
4093.174 & R & 17.30 & 0.15 \cr
4096.325 & R & 17.40 & 0.15 \cr
4096.357 & R & 17.50 & 0.15 \cr
4097.222 & R & 17.80 & 0.15 \cr
4097.241 & R & 17.80 & 0.15 \cr
4115.194 & R & 18.80 & 0.20 \cr
4115.226 & R & 18.60 & 0.25 \cr
4121.381 & R & 18.90 & 0.25 \cr
4122.331 & R & 19.10 & 0.25 \cr
4122.377 & R & 19.10 & 0.30 \cr
4126.289 & R & [19.2 &      \cr
4126.339 & R & [19.2 &      \cr
4128.275 & R & 19.30 & 0.30 \cr
\cutinhead{M31N 2007-02b}
3771.346 & R & [22   &      \cr
4128.275 & R & [19.9 &      \cr
4135.298 & R & 16.66 & 0.10 \cr
4141.362 & R & 17.30 & 0.15 \cr
4146.295 & R & 17.50 & 0.15 \cr
4149.273 & R & 17.70 & 0.10 \cr
4162.295 & R & 18.50 & 0.20 \cr
4164.263 & R & 18.40 & 0.20 \cr
4166.274 & R & 18.40 & 0.15 \cr
4170.274 & R & 19.10 & 0.20 \cr
4174.268 & R & 18.90 & 0.25 \cr
4175.267 & R & 19.20 & 0.30 \cr
4238.560 & R & [19.7 &      \cr 
\cutinhead{M31N 2007-07e}
3771.346 & R & [22   &      \cr
4288.506 & R & [19.5 &      \cr
4327.469 & R & 17.90 & 0.25 \cr
4330.344 & R & 18.10 & 0.25 \cr
4343.487 & R & 18.40 & 0.25 \cr
4353.409 & R & 18.40 & 0.30 \cr
4356.430 & R & 19.30 & 0.30 \cr
4357.473 & R & 19.20 & 0.30 \cr
4358.284 & R & 19.50 & 0.30 \cr
4365.319 & R & 19.60 & 0.30 \cr
\cutinhead{M31N 2007-08d}
3771.346 & R & [22   &      \cr
4380.401 & R & 18.60 & 0.20 \cr
4380.424 & R & 18.50 & 0.15 \cr
4382.235 & R & 19.00 & 0.25 \cr
4387.231 & R & 19.50 & 0.30 \cr
4387.561 & R & 19.60 & 0.20 \cr
4388.227 & R & 19.80 & 0.25 \cr
4388.626 & R & 19.60 & 0.35 \cr
4389.233 & R & 19.80 & 0.30 \cr
4389.646 & R & 20.00 & 0.30 \cr
\cutinhead{M31N 2007-10b}
3771.346 & R & [22   &      \cr 
4382.235 & R & [19.4 &      \cr 
4387.219 & R & 18.50 & 0.15 \cr
4387.561 & R & 18.20 & 0.10 \cr
4388.227 & R & 19.10 & 0.20 \cr
4388.626 & R & 19.10 & 0.20 \cr
4389.233 & R & 19.30 & 0.20 \cr
4389.646 & R & 19.60 & 0.25 \cr
\cutinhead{M31N 2007-11b}
3771.346 & R & [21.0 &      \cr
4415.446 & R & 18.30 & 0.15 \cr
4416.223 & R & 18.20 & 0.15 \cr
4453.263 & R & 19.90 & 0.25 \cr
\cutinhead{M31N 2007-12b}
3771.346 & R & [21.5 &      \cr 
4417.547 & R & [19.1 &      \cr 
4445.234 & R & 17.00 & 0.10 \cr
4450.392 & R & 18.60 & 0.25 \cr
4450.402 & R & 18.70 & 0.25 \cr
4453.250 & R & 19.40 & 0.25 \cr
\cutinhead{M31N 2008-05c}
4528.246 & R & [19.6 &      \cr
4601.558 & R & [19.8 &      \cr
4617.523 & R & 17.60 & 0.20 \cr
4617.549 & R & 17.50 & 0.20 \cr
4619.529 & R & 17.20 & 0.10 \cr
4619.554 & R & 17.20 & 0.10 \cr
4620.543 & R & 17.30 & 0.10 \cr
4628.541 & R & 18.10 & 0.20 \cr
4645.550 & R & 19.30 & 0.20 \cr
4646.535 & R & 19.00 & 0.20 \cr
4647.492 & R & 19.00 & 0.20 \cr
4648.557 & R & 19.00 & 0.20 \cr
4655.567 & R & 19.60 & 0.25 \cr
4675.581 & R & 19.30 & 0.20 \cr
4677.432 & R & 19.40 & 0.30 \cr
4678.562 & R & 19.60 & 0.25 \cr
4679.551 & R & 19.50 & 0.25 \cr
4682.379 & R & 19.60 & 0.30 \cr
4682.574 & R & 19.60 & 0.20 \cr
4683.562 & R & 19.80 & 0.30 \cr
4685.548 & R & 20.00 & 0.30 \cr
4692.616 & R & [19.7 &      \cr
4697.573 & R & 20.30 & 0.30 \cr
4706.362 & R & 19.60 & 0.30 \cr
4712.608 & R & [20.1        \cr
\cutinhead{M31N 2008-06b}
4505.226 & R & [20.0 &      \cr  
4620.542 & R & [20.3 &      \cr  
4628.541 & R & [20.2 &      \cr  
4644.498 & R & 16.00 & 0.10 \cr
4645.489 & R & 16.44 & 0.05 \cr
4645.529 & R & 16.41 & 0.05 \cr
4645.550 & R & 16.41 & 0.05 \cr
4646.535 & R & 16.54 & 0.05 \cr
4647.492 & R & 16.62 & 0.05 \cr
4648.557 & R & 16.71 & 0.05 \cr
4652.560 & R & 17.26 & 0.10 \cr
4655.567 & R & 17.45 & 0.10 \cr
4675.581 & R & 18.90 & 0.15 \cr
4677.432 & R & 18.75 & 0.20 \cr
4678.562 & R & 18.80 & 0.15 \cr
4679.551 & R & 19.00 & 0.15 \cr
4681.370 & R & 19.10 & 0.25 \cr
4682.379 & R & 19.10 & 0.20 \cr
4682.574 & R & 19.00 & 0.15 \cr
4683.562 & R & 19.10 & 0.20 \cr
4685.548 & R & 19.40 & 0.20 \cr
4692.616 & R & [19.7 &      \cr
4697.573 & R & 20.40 & 0.30 \cr
4706.362 & R & [20.4 &      \cr
\cutinhead{M31N 2008-07a}
4505.226 & R & [19.7 &      \cr
4617.523 & R & [19.0 &      \cr
4619.529 & R & 19.00 & 0.30 \cr
4620.542 & R & 18.70 & 0.25 \cr
4628.541 & R & 19.00 & 0.30 \cr
4645.488 & R & 19.10 & 0.30 \cr
4646.535 & R & 19.20 & 0.25 \cr
4647.492 & R & 18.80 & 0.20 \cr
4648.557 & R & 19.30 & 0.25 \cr
4655.567 & R & 19.10 & 0.25 \cr
4675.581 & R & 19.00 & 0.20 \cr
4677.432 & R & 18.80 & 0.20 \cr
4678.562 & R & 18.80 & 0.20 \cr
4679.551 & R & 18.90 & 0.20 \cr
4681.370 & R & 19.30 & 0.30 \cr
4682.379 & R & 19.10 & 0.25 \cr
4682.574 & R & 19.00 & 0.15 \cr
4683.562 & R & 19.00 & 0.20 \cr
4684.525 & R & 19.50 & 0.30 \cr
4685.548 & R & 18.75 & 0.10 \cr
4692.616 & R & 18.90 & 0.20 \cr
4697.573 & R & 19.00 & 0.15 \cr
4706.362 & R & 19.10 & 0.20 \cr
4708.387 & R & 18.70 & 0.25 \cr
4709.613 & R & 19.30 & 0.25 \cr
4710.589 & R & 19.20 & 0.35 \cr
4711.310 & R & 18.90 & 0.25 \cr
4712.291 & R & 19.00 & 0.25 \cr
4712.337 & R & 18.80 & 0.15 \cr
4712.608 & R & 18.85 & 0.15 \cr
4713.343 & R & 19.00 & 0.20 \cr
4715.330 & R & 18.80 & 0.15 \cr
4716.334 & R & 18.90 & 0.25 \cr
4718.378 & R & 19.30 & 0.30 \cr
4719.299 & R & 19.20 & 0.30 \cr
4738.221 & R & 18.85 & 0.15 \cr
4744.604 & R & 19.10 & 0.15 \cr
4745.257 & R & 19.10 & 0.20 \cr
4748.472 & R & 19.10 & 0.20 \cr
4748.485 & R & 19.20 & 0.25 \cr
4754.400 & R & 19.00 & 0.20 \cr
4760.628 & R & 19.20 & 0.20 \cr
4763.219 & R & 19.20 & 0.30 \cr
4765.545 & R & 19.10 & 0.25 \cr
4772.448 & R & 19.40 & 0.25 \cr
4774.545 & R & 19.30 & 0.30 \cr
4776.228 & R & 19.60 & 0.25 \cr
4777.215 & R & 19.60 & 0.30 \cr
4779.283 & R & 19.40 & 0.25 \cr
4779.318 & R & 19.50 & 0.30 \cr
4800.301 & R & 19.30 & 0.30 \cr
4801.226 & R & 18.90 & 0.40 \cr
4809.285 & R & 19.00 & 0.40 \cr
4982.972 & R & [20.4 &      \cr
5095.968 & R & 20.90 & 0.25 \cr
\cutinhead{M31N 2008-07b}
4505.226 & R & [19.7 &      \cr
4655.567 & R & [20.6 &      \cr
4675.581 & R & 18.40 & 0.10 \cr
4677.432 & R & 18.80 & 0.20 \cr
4677.448 & R & 18.60 & 0.20 \cr
4678.562 & R & 18.70 & 0.15 \cr
4679.551 & R & 18.80 & 0.15 \cr
4681.370 & R & 19.30 & 0.25 \cr
4682.379 & R & 19.60 & 0.25 \cr
4682.550 & R & 19.30 & 0.20 \cr
4682.574 & R & 19.40 & 0.15 \cr
4683.562 & R & 19.30 & 0.15 \cr
4684.525 & R & 19.50 & 0.30 \cr
4685.548 & R & 19.60 & 0.15 \cr
4685.564 & R & 19.50 & 0.15 \cr
4685.577 & R & 19.40 & 0.15 \cr
4692.616 & R & 19.30 & 0.25 \cr
4697.573 & R & 20.00 & 0.25 \cr
4706.362 & R & 20.70 & 0.30 \cr
4708.424 & R & 20.30 & 0.30 \cr
4710.323 & R & [20.2 &      \cr
4711.335 & R & 20.60 & 0.40 \cr
4712.608 & R & 20.30 & 0.25 \cr
4713.343 & R & 20.20 & 0.35 \cr
4715.330 & R & 20.50 & 0.30 \cr
\cutinhead{M31N 2008-08a}
4685.548 & R & [20.5 &      \cr
4692.616 & R & 16.70 & 0.10 \cr
4697.573 & R & 17.70 & 0.10 \cr
4706.362 & R & 18.30 & 0.15 \cr
4706.627 & R & 18.20 & 0.20 \cr
4708.387 & R & 18.40 & 0.25 \cr
4709.613 & R & 18.80 & 0.25 \cr
4710.589 & R & 19.00 & 0.30 \cr
4711.310 & R & 18.40 & 0.25 \cr
4712.291 & R & 19.30 & 0.35 \cr
4712.608 & R & 19.00 & 0.20 \cr
4713.343 & R & 18.60 & 0.25 \cr
4715.330 & R & 18.60 & 0.25 \cr
\cutinhead{M31N 2008-10b}
4716.407 & R & [20.1 &      \cr
4748.479 & R & 19.80 & 0.35 \cr
4754.419 & R & 19.30 & 0.35 \cr
4763.218 & R & 18.10 & 0.15 \cr
4765.546 & R & 19.00 & 0.25 \cr
4772.448 & R & 19.30 & 0.25 \cr
4774.571 & R & 19.20 & 0.25 \cr
4776.228 & R & 18.80 & 0.15 \cr
4777.229 & R & 18.50 & 0.15 \cr
4779.283 & R & 19.00 & 0.20 \cr
4799.199 & R & 18.30 & 0.15 \cr
4800.301 & R & 18.00 & 0.15 \cr
4801.267 & R & 18.30 & 0.15 \cr
4809.285 & R & 18.20 & 0.15 \cr
4829.183 & R & 19.10 & 0.30 \cr
\cutinhead{M31N 2008-11a}
4744.340 & R & [19.9 &      \cr
4775.218 & R & 16.50 & 0.10 \cr
4776.217 & R & 17.40 & 0.10 \cr
4779.260 & R & 18.30 & 0.15 \cr
4780.234 & R & 18.40 & 0.20 \cr
4800.310 & R & [19.5 &      \cr
\cutinhead{M31N 2009-08a}
4985.974 & R & [20.2 &      \cr
4988.527 & R & [19.9 &      \cr
5055.923 & R & 18.70 & 0.15 \cr
5063.605 & R & 18.80 & 0.20 \cr
5073.441 & R & 18.30 & 0.10 \cr
5074.366 & R & 18.30 & 0.10 \cr
5075.384 & R & 18.00 & 0.15 \cr
5076.478 & R & 17.80 & 0.10 \cr
5080.413 & R & 17.80 & 0.10 \cr
5081.393 & R & 18.40 & 0.15 \cr
5083.357 & R & 18.50 & 0.15 \cr
5084.267 & R & 18.20 & 0.20 \cr
5094.451 & R & 18.30 & 0.15 \cr
5095.968 & R & 18.52 & 0.07 \cr
5114.304 & R & 19.20 & 0.15 \cr
5114.486 & R & 19.20 & 0.15 \cr
5124.491 & R & 19.50 & 0.20 \cr
5135.632 & R & 19.30 & 0.20 \cr
5140.546 & R & 19.70 & 0.30 \cr
5141.359 & R & 19.90 & 0.30 \cr
5148.536 & R & 19.70 & 0.25 \cr
5162.281 & R & 19.30 & 0.25 \cr
5168.173 & R & 19.40 & 0.30 \cr
5173.192 & R & 19.60 & 0.30 \cr
5181.226 & R & 19.70 & 0.30 \cr
5184.717 & R & 19.90 & 0.15 \cr
5199.299 & R & 20.60 & 0.20 \cr
5227.345 & R & 20.90 & 0.25 \cr
5228.383 & R & 20.90 & 0.25 \cr
\cutinhead{M31N 2009-08d}
4985.974 & R & [20.2 &      \cr
4988.527 & R & [19.9 &      \cr
5055.923 & R & 17.20 & 0.10 \cr
5063.605 & R & 18.20 & 0.35 \cr
5076.478 & R & [20.0 &      \cr
5095.968 & R & 19.46 & 0.15 \cr
\cutinhead{M31N 2009-08e}
5055.923 & R & [20.3 &      \cr
5063.605 & R & [20.1 &      \cr
5073.441 & R & 17.90 & 0.10 \cr
5074.366 & R & 18.00 & 0.10 \cr
5075.384 & R & 18.10 & 0.15 \cr
5076.478 & R & 17.90 & 0.10 \cr
5080.413 & R & 18.10 & 0.10 \cr
5081.393 & R & 18.70 & 0.15 \cr
5083.357 & R & 18.40 & 0.20 \cr
5084.267 & R & 18.20 & 0.20 \cr
5094.451 & R & 18.20 & 0.15 \cr
5095.968 & R & 18.39 & 0.04 \cr
5114.304 & R & 18.90 & 0.11 \cr
5114.486 & R & 18.60 & 0.15 \cr
5124.491 & R & 18.40 & 0.15 \cr
5129.829 & R & 19.11 & 0.08 \cr
5135.632 & R & 19.10 & 0.15 \cr
5140.546 & R & 18.60 & 0.25 \cr
5141.359 & R & 19.00 & 0.25 \cr
5148.536 & R & 18.90 & 0.20 \cr
5157.316 & R & 18.80 & 0.30 \cr
5162.281 & R & 19.30 & 0.25 \cr
5173.177 & R & 19.70 & 0.30 \cr
5181.226 & R & [19.8 &      \cr
5184.717 & R & 19.90 & 0.20 \cr
5199.299 & R & 20.00 & 0.15 \cr
5227.345 & R & 20.70 & 0.25 \cr
5228.383 & R & 20.60 & 0.25 \cr
\cutinhead{M31N 2009-09a}
5080.413 & R & 17.50 & 0.15 \cr
5081.393 & R & 17.90 & 0.10 \cr
5083.357 & R & 18.10 & 0.15 \cr
5092.506 & R & 18.21 & 0.03 \cr
5095.993 & R & 18.18 & 0.04 \cr
5148.578 & R & 18.00 & 0.30 \cr
5162.513 & R & 19.00 & 0.25 \cr
5173.203 & R & 19.30 & 0.20 \cr
5226.321 & R & 19.70 & 0.15 \cr
5227.306 & R & 19.70 & 0.15 \cr
5228.284 & R & 19.80 & 0.15 \cr
\cutinhead{M31N 2009-10b}
4985.974 & R & [20.2 &      \cr
4988.527 & R & [20.0 &      \cr
5105.262 & R & [19.9 &      \cr
5114.486 & R & 18.90 & 0.15 \cr
5124.460 & R & 15.76 & 0.04 \cr
5124.491 & R & 15.78 & 0.04 \cr
5129.829 & R & 17.40 & 0.03 \cr
5129.835 & R & 18.89 & 0.04 \cr
5135.257 & R & 17.60 & 0.20 \cr
5135.632 & R & 17.92 & 0.06 \cr
5140.546 & R & 18.40 & 0.20 \cr
5141.359 & R & 18.10 & 0.20 \cr
5148.536 & R & 18.30 & 0.15 \cr
5157.316 & R & 18.60 & 0.25 \cr
5162.281 & R & 18.80 & 0.20 \cr
5173.177 & R & 19.10 & 0.25 \cr
5181.226 & R & 19.10 & 0.20 \cr
5199.299 & R & 19.73 & 0.10 \cr
5227.345 & R & 20.00 & 0.15 \cr
5228.383 & R & 20.00 & 0.15 \cr
\cutinhead{M31N 2009-10c}
5114.304 & R & 17.50 & 0.08 \cr
5114.486 & R & 17.70 & 0.30 \cr
5124.491 & R & 16.40 & 0.15 \cr
5135.257 & R & 16.70 & 0.30 \cr
5135.632 & R & 17.03 & 0.10 \cr
5140.546 & R & 17.40 & 0.25 \cr
5141.359 & R & 17.60 & 0.20 \cr
\cutinhead{M31N 2009-11a}
5140.463 & R & 17.60 & 0.10 \cr
5141.221 & R & 17.74 & 0.05 \cr
5148.564 & R & 18.40 & 0.25 \cr
5162.534 & R & 19.40 & 0.30 \cr
\cutinhead{M31N 2009-11b}
5135.632 & R & 18.60 & 0.10 \cr
5148.536 & R & 18.90 & 0.15 \cr
5162.281 & R & 19.30 & 0.25 \cr
5162.513 & R & 19.60 & 0.30 \cr
5173.177 & R & 19.30 & 0.20 \cr
5173.203 & R & 19.20 & 0.20 \cr
5181.226 & R & 19.70 & 0.25 \cr
5199.299 & R & 20.05 & 0.10 \cr
5227.306 & R & 20.00 & 0.15 \cr
5228.284 & R & 20.00 & 0.15 \cr
\cutinhead{M31N 2009-11c}
5135.632 & R & [21.4 &      \cr
5140.463 & R & [20.3 &      \cr
5141.359 & R & 19.90 & 0.30 \cr
5148.536 & R & 17.03 & 0.10 \cr
5154.424 & R & 17.80 & 0.15 \cr
5157.316 & R & 17.90 & 0.10 \cr
5158.542 & R & 17.90 & 0.10 \cr
5161.164 & R & 18.40 & 0.15 \cr
5162.281 & R & 18.10 & 0.15 \cr
5162.513 & R & 18.20 & 0.15 \cr
5168.173 & R & 18.30 & 0.10 \cr
5169.202 & R & 18.60 & 0.20 \cr
5173.177 & R & 18.60 & 0.15 \cr
5173.192 & R & 18.70 & 0.15 \cr
5173.203 & R & 18.50 & 0.15 \cr
5181.226 & R & 18.90 & 0.15 \cr
5184.717 & R & 19.22 & 0.10 \cr
5227.306 & R & [22.0 &      \cr
\cutinhead{M31N 2009-11d}
5157.299 & R & 17.26 & 0.10 \cr
5158.560 & R & 17.30 & 0.20 \cr
5162.525 & R & 17.60 & 0.15 \cr
5168.505 & R & 18.10 & 0.20 \cr
5173.192 & R & 18.70 & 0.15 \cr
5227.379 & R & [21.5 &      \cr
\cutinhead{M31N 2009-11e}
5148.536 & R & [20.6 &      \cr
5157.316 & R & 17.80 & 0.15 \cr
5158.542 & R & 17.00 & 0.10 \cr
5161.164 & R & 17.70 & 0.10 \cr
5162.281 & R & 17.40 & 0.10 \cr
5162.513 & R & 17.50 & 0.10 \cr
5168.173 & R & 17.50 & 0.10 \cr
5169.202 & R & 17.20 & 0.20 \cr
5173.177 & R & 18.10 & 0.10 \cr
5173.203 & R & 18.10 & 0.10 \cr
5181.226 & R & 18.50 & 0.15 \cr
5184.717 & R & 18.96 & 0.09 \cr
5186.730 & R & 18.80 & 0.25 \cr
5199.299 & R & 19.09 & 0.08 \cr
5227.345 & R & 19.92 & 0.10 \cr
5228.383 & R & 19.40 & 0.10 \cr
\cutinhead{M31N 2010-01a   }
5199.299 & R & [21.30 &       \cr
5209.610 & r & 15.94 &  0.04 \cr
5210.587 & r & 16.54 &  0.03 \cr
5211.600 & r & 16.86 &  0.04 \cr
5213.296 & R & 16.80 &  0.20 \cr
5219.226 & R & 17.70 &  0.15 \cr
5223.203 & R & 18.00 &  0.15 \cr
5225.364 & R & 18.56 &  0.10 \cr
5227.345 & R & 18.87 &  0.15 \cr
5228.338 & R & 18.94 &  0.15 \cr
5231.221 & R & 18.40 &  0.20 \cr
5244.222 & R & 19.10 & \dots \cr
5253.245 & R & 19.30 &  0.25 \cr
\cutinhead{M31N 2010-01b   }
5219.226 & R & 16.80 &  0.15 \cr
5223.203 & R & 17.70 &  0.15 \cr
5225.364 & R & 17.77 &  0.07 \cr
5226.347 & R & 17.86 &  0.08 \cr
5227.345 & R & 18.04 &  0.06 \cr
5228.338 & R & 18.07 &  0.08 \cr
5231.221 & R & 18.15 &  0.15 \cr
5234.372 & R & 17.90 & \dots \cr
5244.222 & R & 19.00 & \dots \cr
5249.229 & R & 19.10 &  0.30 \cr
5253.245 & R & 19.50 &  0.25 \cr
\cutinhead{M31N 2010-01c   }
5226.321 & R & 16.85 &  0.08 \cr
5227.306 & R & 17.02 &  0.08 \cr
5228.284 & R & 17.26 &  0.08 \cr
5228.209 & R & 17.30 &  0.10 \cr
5231.209 & R & 18.15 &  0.15 \cr
5250.234 & R & 18.70 &  0.30 \cr
5253.231 & R & 18.60 &  0.20 \cr
5255.235 & R & 18.70 &  0.25 \cr
5257.267 & R & 18.90 &  0.25 \cr
5258.259 & R & 18.80 &  0.20 \cr
\cutinhead{M31N 2010-02a   }
5228.338 & R & [21.30 &       \cr
5253.245 & R & [20.10 &       \cr
5255.249 & R & 15.54 &  0.09 \cr
5255.263 & R & 15.68 &  0.08 \cr
5257.249 & R & 16.80 &  0.10 \cr
5257.276 & R & 16.70 &  0.15 \cr
5258.243 & R & 17.10 &  0.10 \cr
5260.273 & R & 17.50 &  0.20 \cr
5263.273 & R & 18.30 &  0.20 \cr
5265.249 & R & 18.50 &  0.30 \cr
5273.265 & R & [19.10 &       \cr
5325.583 & R & [18.80 &       \cr
5351.635 & R & [20.20 &       \cr
5356.959 & R & [20.70 &       \cr
5365.652 & R & [20.60 &       \cr
\cutinhead{M31N 2010-03a   }
5228.338 & R & [20.40 &       \cr
5253.245 & R & [19.40 &       \cr
5255.249 & R & 19.00 & \dots \cr
5255.263 & R & [18.80 &       \cr
5257.249 & R & 17.40 &  0.25 \cr
5258.243 & R & 17.10 &  0.20 \cr
5260.273 & R & 17.00 &  0.20 \cr
5263.273 & R & 17.20 &  0.20 \cr
5265.249 & R & 17.40 &  0.30 \cr
5273.265 & R & 17.50 &  0.20 \cr
5274.263 & R & 18.00 &  0.30 \cr
5278.267 & R & 18.10 &  0.30 \cr
5325.583 & R & [18.60 &       \cr
5351.635 & R & 19.90 & \dots \cr
5356.959 & R & 20.10 &  0.20 \cr
5365.652 & R & 20.00 &  0.20 \cr
5387.700 & r & 20.70 &  0.30 \cr
5388.710 & r & 20.30 &  0.30 \cr
5396.686 & r & 20.60 &  0.30 \cr
5534.711 & R & [21.10 &       \cr
\cutinhead{M31N 2010-05a   }
5228.338 & R & [21.10 &       \cr
5253.245 & R & [20.10 &       \cr
5274.263 & R & [19.90 &       \cr
5344.535 & R & 17.60 &  0.15 \cr
5344.549 & R & 17.40 &  0.20 \cr
5344.562 & R & 17.40 &  0.20 \cr
5351.635 & R & 17.11 &  0.07 \cr
5352.524 & R & 17.20 &  0.10 \cr
5352.968 & R & 17.10 &  0.10 \cr
5353.538 & R & 17.20 &  0.10 \cr
5353.973 & R & 17.10 &  0.10 \cr
5353.979 & R & 17.00 &  0.10 \cr
5354.964 & R & 17.20 &  0.10 \cr
5355.544 & R & 17.40 &  0.25 \cr
5356.536 & R & 17.35 &  0.10 \cr
5356.959 & R & 17.18 &  0.03 \cr
5357.541 & R & 17.35 &  0.10 \cr
5358.537 & R & 17.10 &  0.15 \cr
5358.550 & R & 17.30 &  0.15 \cr
5363.516 & R & 17.20 &  0.15 \cr
5363.551 & R & 17.10 &  0.15 \cr
5365.652 & R & 17.82 &  0.08 \cr
5370.538 & R & 17.90 &  0.15 \cr
5370.560 & R & 17.70 &  0.20 \cr
5373.495 & R & 18.10 &  0.15 \cr
5374.534 & R & 18.20 &  0.15 \cr
5375.540 & R & 18.10 &  0.10 \cr
5376.534 & R & 18.40 &  0.20 \cr
5377.522 & R & 18.55 &  0.15 \cr
5380.525 & R & 18.40 &  0.15 \cr
5381.531 & R & 18.60 &  0.15 \cr
5386.535 & R & 18.60 &  0.15 \cr
5387.700 & r & 18.85 &  0.06 \cr
5388.710 & r & 18.72 &  0.05 \cr
5396.686 & r & 19.19 &  0.08 \cr
5404.485 & R & 19.20 &  0.20 \cr
5405.551 & R & 19.20 &  0.20 \cr
5413.431 & R & 19.40 &  0.25 \cr
5534.711 & R & [21.60 &       \cr
\cutinhead{M31N 2010-06a   }
5365.652 & R & [21.40 &       \cr
5370.538 & R & [19.50 &       \cr
5373.495 & R & [18.90 &       \cr
5374.534 & R & 19.60 &  0.20 \cr
5375.514 & R & 18.20 &  0.10 \cr
5375.540 & R & 18.30 &  0.10 \cr
5376.522 & R & 17.40 &  0.10 \cr
5376.534 & R & 17.40 &  0.10 \cr
5377.503 & R & 17.10 &  0.10 \cr
5377.522 & R & 16.95 &  0.10 \cr
5378.522 & R & 17.25 &  0.10 \cr
5380.497 & R & 17.30 &  0.10 \cr
5380.525 & R & 17.17 &  0.10 \cr
5381.505 & R & 17.30 &  0.10 \cr
5381.531 & R & 17.10 &  0.10 \cr
5382.456 & R & 17.16 &  0.10 \cr
5384.536 & R & 18.10 &  0.15 \cr
5385.560 & R & 17.90 &  0.10 \cr
5386.511 & R & 17.70 &  0.10 \cr
5386.535 & R & 17.65 &  0.10 \cr
5387.700 & r & 17.86 &  0.05 \cr
5388.710 & r & 18.05 &  0.05 \cr
5391.550 & R & 18.00 &  0.10 \cr
5392.510 & R & 18.05 &  0.10 \cr
5394.562 & R & 18.15 &  0.10 \cr
5396.541 & R & 18.12 &  0.10 \cr
5396.686 & r & 18.17 &  0.05 \cr
5397.570 & R & 18.15 &  0.10 \cr
5398.566 & R & 18.13 &  0.10 \cr
5399.512 & R & 17.90 &  0.10 \cr
5404.450 & R & 18.60 &  0.10 \cr
5405.515 & R & 18.50 &  0.10 \cr
5405.551 & R & 18.50 &  0.15 \cr
5406.544 & R & 18.50 &  0.10 \cr
5409.589 & R & 19.00 &  0.10 \cr
5412.412 & R & 19.10 &  0.25 \cr
5413.431 & R & 19.10 &  0.15 \cr
5417.346 & R & 19.30 &  0.15 \cr
5418.607 & R & 19.60 &  0.20 \cr
5423.389 & R & 19.40 &  0.20 \cr
5427.518 & R & 19.10 &  0.15 \cr
5428.365 & R & 19.40 &  0.20 \cr
5429.412 & R & 19.60 &  0.20 \cr
5433.568 & R & 20.00 &  0.20 \cr
5434.599 & R & 19.80 &  0.25 \cr
5437.610 & R & 20.10 &  0.25 \cr
5440.449 & R & 19.80 &  0.25 \cr
5441.436 & R & 19.80 &  0.25 \cr
5444.367 & R & 19.80 &  0.25 \cr
5444.634 & R & 20.00 &  0.25 \cr
5445.390 & R & 20.00 &  0.25 \cr
5445.411 & R & 19.90 &  0.25 \cr
5446.646 & R & 19.90 &  0.30 \cr
5450.624 & R & 20.10 &  0.30 \cr
5452.314 & R & 20.20 &  0.30 \cr
5453.602 & R & 20.30 &  0.30 \cr
5455.463 & R & 20.60 &  0.30 \cr
5456.437 & R & 20.60 &  0.30 \cr
5457.574 & R & 20.40 &  0.30 \cr
5458.600 & R & 20.30 &  0.30 \cr
5460.318 & R & 20.70 &  0.30 \cr
5460.638 & R & 20.50 &  0.30 \cr
5461.354 & R & 21.00 &  0.40 \cr
5462.490 & R & 20.00 &  0.30 \cr
5470.249 & R & 20.50 &  0.30 \cr
5471.264 & R & 20.30 &  0.30 \cr
5476.454 & R & 20.40 &  0.30 \cr
5478.299 & R & 20.30 &  0.30 \cr
5479.291 & R & 20.10 &  0.30 \cr
5480.277 & R & 20.70 &  0.30 \cr
5482.301 & R & 20.50 &  0.30 \cr
5483.372 & R & 20.50 &  0.30 \cr
5484.295 & R & 20.90 &  0.40 \cr
5492.434 & R & 21.50 &  0.40 \cr
5498.219 & R & 21.20 &  0.40 \cr
5534.711 & R & 21.50 &  0.30 \cr
5749.562 & R & [21.40 &       \cr
\cutinhead{M31N 2010-06b   }
3741.584 & R & [21.40 &       \cr
3760.586 & R & [21.60 &       \cr
5374.497 & R & 19.00 &  0.30 \cr
5375.514 & R & 19.10 &  0.15 \cr
5376.522 & R & 18.90 &  0.15 \cr
5377.503 & R & 18.80 &  0.10 \cr
5378.522 & R & 18.55 &  0.15 \cr
5380.497 & R & 17.65 &  0.10 \cr
5381.505 & R & 17.77 &  0.10 \cr
5382.456 & R & 18.40 &  0.15 \cr
5384.536 & R & 19.30 &  0.20 \cr
5385.560 & R & 19.40 &  0.15 \cr
5386.511 & R & 19.45 &  0.15 \cr
5387.700 & r & 19.48 &  0.08 \cr
5388.710 & r & 19.54 &  0.06 \cr
5391.550 & R & 19.50 &  0.25 \cr
5392.510 & R & 19.40 &  0.15 \cr
5394.562 & R & 19.20 &  0.10 \cr
5396.541 & R & 19.00 &  0.15 \cr
5397.570 & R & 18.67 &  0.10 \cr
5398.566 & R & 18.60 &  0.10 \cr
5399.512 & R & 18.73 &  0.10 \cr
5404.450 & R & 19.40 &  0.15 \cr
5405.515 & R & 19.40 &  0.15 \cr
5406.544 & R & 19.60 &  0.15 \cr
5409.589 & R & 19.80 &  0.20 \cr
5412.412 & R & [19.60 &       \cr
5413.431 & R & 19.60 &  0.15 \cr
5418.607 & R & 19.80 &  0.25 \cr
5423.389 & R & 19.00 &  0.10 \cr
5427.518 & R & 20.30 &  0.20 \cr
5428.365 & R & 20.20 &  0.20 \cr
5428.640 & R & 20.20 &  0.20 \cr
5429.412 & R & 19.80 &  0.20 \cr
5433.568 & R & 19.30 &  0.10 \cr
5434.599 & R & 18.65 &  0.10 \cr
5437.610 & R & 18.30 &  0.10 \cr
5440.449 & R & 18.40 &  0.10 \cr
5441.436 & R & 18.40 &  0.10 \cr
5444.367 & R & 19.30 &  0.15 \cr
5444.634 & R & 19.35 &  0.10 \cr
5445.390 & R & 19.35 &  0.10 \cr
5446.646 & R & 19.90 &  0.25 \cr
5450.624 & R & 20.10 &  0.15 \cr
5452.314 & R & 20.00 &  0.15 \cr
5453.602 & R & 20.00 &  0.15 \cr
5455.463 & R & 20.00 &  0.15 \cr
5456.437 & R & 19.60 &  0.15 \cr
5457.574 & R & 19.80 &  0.15 \cr
5458.600 & R & 19.55 &  0.15 \cr
5460.318 & R & 19.00 &  0.10 \cr
5460.638 & R & 19.15 &  0.10 \cr
5461.354 & R & 19.35 &  0.15 \cr
5470.249 & R & 19.45 &  0.15 \cr
5471.264 & R & 19.90 &  0.20 \cr
5476.454 & R & 20.10 &  0.20 \cr
5478.299 & R & 20.20 &  0.25 \cr
5480.277 & R & 19.90 &  0.15 \cr
5484.295 & R & 20.90 &  0.40 \cr
5490.537 & R & [19.90 &       \cr
5492.338 & R & [20.80 &       \cr
5528.251 & R & [20.90 &       \cr
5579.218 & R & [20.20 &       \cr
5601.241 & R & [21.30 &       \cr
\cutinhead{M31N 2010-06c   }
5374.497 & R & 17.60 &  0.15 \cr
5375.514 & R & 17.50 &  0.10 \cr
5376.522 & R & 17.45 &  0.10 \cr
5377.503 & R & 17.65 &  0.10 \cr
5378.522 & R & 17.75 &  0.10 \cr
5380.497 & R & 18.07 &  0.10 \cr
5381.505 & R & 18.32 &  0.10 \cr
5382.456 & R & 18.20 &  0.15 \cr
5384.536 & R & 18.70 &  0.20 \cr
5385.560 & R & 18.56 &  0.10 \cr
5386.511 & R & 18.50 &  0.10 \cr
5387.700 & r & 18.89 &  0.06 \cr
5388.710 & r & 18.95 &  0.04 \cr
5391.550 & R & 18.90 &  0.15 \cr
5392.510 & R & 18.90 &  0.10 \cr
5394.562 & R & 19.10 &  0.15 \cr
5396.541 & R & 19.30 &  0.15 \cr
5397.570 & R & 19.30 &  0.10 \cr
5398.566 & R & 19.20 &  0.15 \cr
5399.512 & R & 19.30 &  0.15 \cr
5404.450 & R & 19.60 &  0.20 \cr
5405.515 & R & 20.00 &  0.20 \cr
5406.544 & R & 19.90 &  0.10 \cr
5409.589 & R & 20.20 &  0.20 \cr
5412.412 & R & [19.60 &       \cr
5413.431 & R & 20.80 &  0.30 \cr
5418.607 & R & [20.70 &       \cr
5427.518 & R & [20.90 &       \cr
5428.365 & R & [20.80 &       \cr
5428.640 & R & [21.00 &       \cr
\cutinhead{M31N 2010-06d   }
5356.959 & R & [21.70 &       \cr
5365.652 & R & [21.10 &       \cr
5374.534 & R & 20.10 &  0.30 \cr
5375.514 & R & 19.70 &  0.20 \cr
5375.540 & R & 19.70 &  0.20 \cr
5376.522 & R & 19.20 &  0.20 \cr
5376.534 & R & 19.00 &  0.20 \cr
5377.503 & R & 18.60 &  0.15 \cr
5377.522 & R & 18.65 &  0.10 \cr
5378.522 & R & 18.30 &  0.10 \cr
5380.497 & R & 18.60 &  0.15 \cr
5380.525 & R & 18.40 &  0.10 \cr
5381.505 & R & 17.68 &  0.10 \cr
5381.531 & R & 17.75 &  0.10 \cr
5382.456 & R & 17.50 &  0.10 \cr
5384.536 & R & 19.20 &  0.20 \cr
5385.560 & R & 19.20 &  0.15 \cr
5386.511 & R & 19.40 &  0.15 \cr
5386.535 & R & 19.30 &  0.15 \cr
5387.700 & r & 19.31 &  0.07 \cr
5388.710 & r & 19.24 &  0.06 \cr
5391.550 & R & 19.30 &  0.25 \cr
5392.510 & R & 19.15 &  0.15 \cr
5394.562 & R & 19.60 &  0.20 \cr
5396.541 & R & 19.70 &  0.25 \cr
5396.686 & r & 19.17 &  0.06 \cr
5397.570 & R & 18.20 &  0.10 \cr
5398.566 & R & 17.70 &  0.10 \cr
5399.512 & R & 17.70 &  0.10 \cr
5404.450 & R & 19.00 &  0.15 \cr
5405.515 & R & 19.40 &  0.20 \cr
5405.551 & R & 19.50 &  0.15 \cr
5406.544 & R & 19.50 &  0.15 \cr
5409.589 & R & 19.50 &  0.15 \cr
5413.431 & R & 19.90 &  0.25 \cr
5417.346 & R & 18.70 &  0.10 \cr
5418.607 & R & 18.90 &  0.15 \cr
5423.389 & R & 19.60 &  0.20 \cr
5427.518 & R & 20.00 &  0.20 \cr
5428.365 & R & 20.40 &  0.25 \cr
5429.412 & R & 20.40 &  0.25 \cr
5433.568 & R & 20.70 &  0.30 \cr
5434.599 & R & 21.00 &  0.40 \cr
5441.436 & R & 19.60 &  0.25 \cr
5444.367 & R & 19.20 &  0.20 \cr
5444.634 & R & 19.20 &  0.20 \cr
5445.390 & R & 19.30 &  0.20 \cr
5445.411 & R & 19.10 &  0.15 \cr
5446.646 & R & 19.30 &  0.25 \cr
5450.624 & R & 19.30 &  0.15 \cr
5452.314 & R & 18.90 &  0.10 \cr
5453.602 & R & 19.10 &  0.10 \cr
5455.463 & R & 19.20 &  0.15 \cr
5456.437 & R & 19.00 &  0.10 \cr
5457.574 & R & 18.95 &  0.10 \cr
5458.600 & R & 19.00 &  0.10 \cr
5460.318 & R & 19.30 &  0.15 \cr
5460.638 & R & 19.15 &  0.15 \cr
5461.354 & R & 19.05 &  0.15 \cr
5470.249 & R & 20.40 &  0.25 \cr
5471.264 & R & 20.60 &  0.30 \cr
5476.454 & R & 20.70 &  0.30 \cr
5477.285 & R & 20.20 &  0.30 \cr
5478.299 & R & 20.40 &  0.30 \cr
5479.291 & R & 20.20 &  0.30 \cr
5480.277 & R & 19.95 &  0.25 \cr
5483.372 & R & 19.80 &  0.20 \cr
5484.295 & R & 19.50 &  0.15 \cr
5490.537 & R & 19.20 &  0.15 \cr
5491.445 & R & 19.20 &  0.15 \cr
5492.434 & R & 19.00 &  0.10 \cr
5498.219 & R & 19.30 &  0.15 \cr
5499.229 & R & 19.40 &  0.15 \cr
5500.203 & R & 19.60 &  0.20 \cr
5500.479 & R & 19.60 &  0.20 \cr
5505.391 & R & 19.55 &  0.20 \cr
5514.246 & R & 20.10 &  0.25 \cr
5526.217 & R & 21.00 &  0.30 \cr
5534.338 & R & 20.60 &  0.25 \cr
5534.711 & R & 20.40 &  0.15 \cr
5556.712 & R & 20.20 &  0.15 \cr
5570.288 & R & 20.70 &  0.40 \cr
5749.562 & R & [21.40 &       \cr
\cutinhead{M31N 2010-07a   }
5381.505 & R & [21.10 &       \cr
5382.456 & R & [20.90 &       \cr
5384.536 & R & 20.20 &  0.30 \cr
5385.560 & R & 18.25 &  0.10 \cr
5386.511 & R & 17.45 &  0.10 \cr
5386.535 & R & 17.35 &  0.10 \cr
5387.700 & r & 17.31 &  0.05 \cr
5388.710 & r & 17.91 &  0.04 \cr
5391.550 & R & 17.75 &  0.10 \cr
5392.510 & R & 17.56 &  0.10 \cr
5394.562 & R & 17.28 &  0.10 \cr
5396.541 & R & 17.19 &  0.10 \cr
5396.686 & r & 17.29 &  0.03 \cr
5397.570 & R & 17.11 &  0.05 \cr
5398.566 & R & 17.10 &  0.10 \cr
5399.512 & R & 17.13 &  0.10 \cr
5404.450 & R & 16.87 &  0.10 \cr
5405.515 & R & 16.69 &  0.07 \cr
5405.551 & R & 16.62 &  0.08 \cr
5406.544 & R & 16.13 &  0.06 \cr
5409.589 & R & 16.53 &  0.10 \cr
5412.412 & R & 17.07 &  0.10 \cr
5413.431 & R & 17.13 &  0.10 \cr
5418.607 & R & 17.64 &  0.10 \cr
5423.389 & R & 18.10 &  0.10 \cr
5427.518 & R & 18.21 &  0.10 \cr
5428.365 & R & 18.14 &  0.10 \cr
5429.412 & R & 18.19 &  0.10 \cr
5433.568 & R & 18.50 &  0.10 \cr
5433.613 & R & 18.40 &  0.10 \cr
5434.599 & R & 18.50 &  0.10 \cr
5437.610 & R & 18.60 &  0.10 \cr
5440.449 & R & 18.64 &  0.10 \cr
5441.436 & R & 18.50 &  0.10 \cr
5444.367 & R & 18.80 &  0.10 \cr
5444.634 & R & 18.70 &  0.10 \cr
5445.390 & R & 18.70 &  0.10 \cr
5445.411 & R & 18.70 &  0.10 \cr
5446.646 & R & 18.80 &  0.15 \cr
5450.624 & R & 18.80 &  0.10 \cr
5452.314 & R & 18.90 &  0.10 \cr
5453.602 & R & 18.95 &  0.10 \cr
5455.463 & R & 19.00 &  0.10 \cr
5456.437 & R & 19.10 &  0.10 \cr
5457.574 & R & 19.00 &  0.10 \cr
5458.600 & R & 19.00 &  0.10 \cr
5460.318 & R & 19.30 &  0.15 \cr
5460.638 & R & 19.15 &  0.15 \cr
5461.354 & R & 19.20 &  0.30 \cr
5462.490 & R & 19.30 &  0.15 \cr
5470.249 & R & 19.50 &  0.20 \cr
5471.264 & R & 19.30 &  0.20 \cr
5476.454 & R & 19.50 &  0.15 \cr
5477.285 & R & 19.50 &  0.20 \cr
5478.299 & R & 19.60 &  0.15 \cr
5479.291 & R & 19.60 &  0.15 \cr
5480.277 & R & 19.70 &  0.15 \cr
5482.301 & R & 19.80 &  0.20 \cr
5483.372 & R & 19.80 &  0.15 \cr
5484.295 & R & 19.80 &  0.20 \cr
5490.537 & R & 20.20 &  0.30 \cr
5491.445 & R & 19.90 &  0.15 \cr
5492.434 & R & 20.20 &  0.20 \cr
5505.391 & R & 20.50 &  0.30 \cr
5749.562 & R & [21.50 &       \cr
\cutinhead{M31N 2010-09b   }
5476.432 & R & 18.20 &  0.15 \cr
5477.267 & R & 18.20 &  0.15 \cr
5478.318 & R & 18.50 &  0.15 \cr
5479.314 & R & 18.60 &  0.15 \cr
5480.306 & R & 18.70 &  0.15 \cr
5482.313 & R & 18.95 &  0.15 \cr
5483.361 & R & 19.10 &  0.15 \cr
5488.510 & R & 19.50 &  0.25 \cr
5490.412 & R & 19.50 &  0.30 \cr
5492.408 & R & 20.10 &  0.30 \cr
5496.477 & R & 20.00 &  0.30 \cr
5498.203 & R & [19.90 &       \cr
\cutinhead{M31N 2010-10a   }
5427.563 & R & [20.10 &       \cr
5476.454 & R & 17.20 &  0.20 \cr
5477.250 & R & 17.14 &  0.10 \cr
5478.286 & R & 17.40 &  0.10 \cr
5479.291 & R & 17.60 &  0.10 \cr
5480.263 & R & 17.85 &  0.10 \cr
5482.301 & R & 18.15 &  0.10 \cr
5483.372 & R & 18.20 &  0.15 \cr
5490.537 & R & 19.10 &  0.20 \cr
5491.445 & R & 19.00 &  0.20 \cr
5492.434 & R & 19.30 &  0.25 \cr
5498.219 & R & 19.60 &  0.30 \cr
5500.225 & R & 19.70 &  0.30 \cr
5500.479 & R & 19.60 &  0.30 \cr
5505.391 & R & 19.80 &  0.30 \cr
5514.246 & R & 19.80 &  0.30 \cr
5526.217 & R & 20.30 &  0.30 \cr
5534.711 & R & 20.70 &  0.15 \cr
5556.712 & R & 20.90 &  0.15 \cr
\cutinhead{M31N 2010-10b   }
5387.700 & r & [22.00 &       \cr
5427.555 & R & 20.00 &  0.30 \cr
5433.597 & R & 19.60 &  0.25 \cr
5453.628 & R & 19.40 &  0.20 \cr
5460.277 & R & 19.50 &  0.20 \cr
5476.432 & R & 18.90 &  0.15 \cr
5477.267 & R & 18.90 &  0.15 \cr
5478.318 & R & 19.00 &  0.15 \cr
5479.314 & R & 19.00 &  0.15 \cr
5480.306 & R & 18.80 &  0.10 \cr
5482.313 & R & 18.80 &  0.10 \cr
5483.361 & R & 18.60 &  0.10 \cr
5488.510 & R & 18.80 &  0.15 \cr
5490.412 & R & 18.80 &  0.10 \cr
5492.408 & R & 18.80 &  0.10 \cr
5496.477 & R & 18.80 &  0.10 \cr
5498.203 & R & 18.80 &  0.10 \cr
5499.211 & R & 18.70 &  0.10 \cr
5500.203 & R & 18.60 &  0.10 \cr
5501.227 & R & 18.50 &  0.10 \cr
5501.427 & R & 18.40 &  0.10 \cr
5503.557 & R & 17.85 &  0.10 \cr
5505.338 & R & 17.60 &  0.10 \cr
5510.451 & R & 18.90 &  0.10 \cr
5512.224 & R & 19.10 &  0.25 \cr
5514.229 & R & 18.95 &  0.10 \cr
5515.446 & R & 18.95 &  0.10 \cr
5523.619 & r & 19.46 &  0.06 \cr
5526.172 & R & 19.35 &  0.15 \cr
5528.179 & R & 19.30 &  0.15 \cr
5534.301 & R & 19.25 &  0.15 \cr
5535.394 & R & 19.10 &  0.10 \cr
5544.425 & R & 18.00 &  0.15 \cr
5547.201 & R & 18.65 &  0.15 \cr
5549.435 & R & 18.80 &  0.20 \cr
5550.467 & R & 18.50 &  0.10 \cr
5554.685 & R & 19.09 &  0.05 \cr
5556.690 & R & 19.35 &  0.04 \cr
5561.213 & R & 18.90 &  0.15 \cr
5565.224 & R & 18.60 &  0.15 \cr
5566.187 & R & 19.00 &  0.10 \cr
5567.300 & R & 19.40 &  0.30 \cr
5570.277 & R & 18.33 &  0.08 \cr
5577.388 & R & 18.70 &  0.15 \cr
5578.225 & R & 18.70 &  0.10 \cr
5579.207 & R & 18.70 &  0.10 \cr
5581.430 & R & 18.60 &  0.15 \cr
5588.336 & R & 18.40 &  0.15 \cr
5590.225 & R & 18.25 &  0.10 \cr
5591.249 & R & 18.10 &  0.10 \cr
5592.238 & R & 18.15 &  0.10 \cr
5593.246 & R & 18.30 &  0.10 \cr
5594.223 & R & 18.60 &  0.15 \cr
5599.260 & R & 18.90 &  0.15 \cr
5601.241 & R & 18.95 &  0.10 \cr
5602.250 & R & 18.95 &  0.10 \cr
5603.335 & R & 19.10 &  0.15 \cr
5605.248 & R & 19.00 &  0.20 \cr
5608.271 & R & 18.80 &  0.30 \cr
5613.255 & R & 18.70 &  0.30 \cr
5614.249 & R & 18.90 &  0.15 \cr
5616.246 & R & 19.10 &  0.15 \cr
5617.272 & R & 19.20 &  0.20 \cr
5619.249 & R & 19.15 &  0.15 \cr
5621.259 & R & 19.20 &  0.20 \cr
5625.260 & R & 18.75 &  0.20 \cr
5627.249 & R & 18.80 &  0.20 \cr
5629.255 & R & 18.90 &  0.10 \cr
5690.583 & R & [19.70 &       \cr
5740.554 & R & 19.90 &  0.10 \cr
5742.549 & R & 20.20 &  0.20 \cr
5748.549 & R & 20.40 &  0.25 \cr
5758.574 & R & 20.30 &  0.30 \cr
5759.557 & R & 20.40 &  0.30 \cr
5788.478 & R & 20.60 &  0.20 \cr
5790.488 & R & 20.60 &  0.20 \cr
5792.569 & R & 20.50 &  0.20 \cr
5795.605 & R & 20.50 &  0.20 \cr
5812.631 & R & 20.70 &  0.10 \cr
5817.504 & R & 20.00 &  0.25 \cr
5828.622 & R & 20.80 &  0.15 \cr
5843.530 & R & 20.60 &  0.20 \cr
5880.247 & R & 20.50 &  0.20 \cr
5885.214 & R & 20.70 &  0.30 \cr
5894.192 & R & 20.50 &  0.30 \cr
5907.179 & R & 20.50 &  0.30 \cr
6069.698 & r & 21.80 &  0.20 \cr
\cutinhead{M31N 2010-10c   }
5490.515 & R & 18.15 &  0.10 \cr
5492.338 & R & 18.35 &  0.10 \cr
5499.243 & R & 18.80 &  0.20 \cr
5500.241 & R & 18.85 &  0.10 \cr
5505.426 & R & 19.40 &  0.20 \cr
5514.269 & R & 19.60 &  0.20 \cr
5528.251 & R & 20.60 &  0.30 \cr
5561.242 & R & [20.80 &       \cr
\cutinhead{M31N 2010-10d   }
5387.700 & r & [22.00 &       \cr
5492.434 & R & [20.60 &       \cr
5498.219 & R & 19.80 &  0.25 \cr
5499.229 & R & 17.85 &  0.10 \cr
5500.225 & R & 17.20 &  0.10 \cr
5500.479 & R & 17.40 &  0.10 \cr
5501.261 & R & 17.00 &  0.10 \cr
5503.570 & R & 17.55 &  0.10 \cr
5505.391 & R & 17.75 &  0.10 \cr
5512.284 & R & 18.60 &  0.30 \cr
5514.246 & R & 18.70 &  0.15 \cr
5515.212 & R & 18.70 &  0.20 \cr
5526.217 & R & 19.70 &  0.25 \cr
5534.338 & R & 20.30 &  0.30 \cr
5535.409 & R & 20.60 &  0.40 \cr
5534.711 & R & 20.00 &  0.10 \cr
5556.712 & R & 20.20 &  0.10 \cr
5570.288 & R & 20.80 &  0.40 \cr
5578.198 & R & 20.90 &  0.30 \cr
5749.562 & R & [21.30 &       \cr
\cutinhead{M31N 2010-10e   }
5387.700 & r & [22.00 &       \cr
5498.203 & R & [21.10 &       \cr
5499.211 & R & [21.40 &       \cr
5500.203 & R & 19.10 &  0.15 \cr
5501.227 & R & 18.10 &  0.10 \cr
5501.427 & R & 18.05 &  0.10 \cr
5503.557 & R & 19.20 &  0.15 \cr
5505.338 & R & 19.80 &  0.20 \cr
5510.451 & R & 20.80 &  0.30 \cr
5514.229 & R & [21.20 &       \cr
5523.641 & r & [22.40 &       \cr
\cutinhead{M31N 2010-11a   }
5515.446 & R & [21.50 &       \cr
5521.206 & R & [20.40 &       \cr
5526.172 & R & 19.90 &  0.15 \cr
5528.179 & R & 20.40 &  0.20 \cr
5534.301 & R & 19.05 &  0.10 \cr
5535.394 & R & 18.80 &  0.10 \cr
5536.166 & R & 18.76 &  0.10 \cr
5544.425 & R & 19.40 &  0.25 \cr
5547.346 & R & 19.20 &  0.20 \cr
5549.435 & R & 19.40 &  0.25 \cr
5550.467 & R & 19.40 &  0.15 \cr
5556.690 & R & 18.98 &  0.06 \cr
5561.213 & R & 18.10 &  0.10 \cr
5565.224 & R & 18.90 &  0.15 \cr
5566.187 & R & 19.20 &  0.15 \cr
5567.300 & R & 19.30 &  0.25 \cr
5570.277 & R & 20.20 &  0.30 \cr
5577.388 & R & 19.70 &  0.30 \cr
5578.225 & R & 19.70 &  0.15 \cr
5579.207 & R & 19.40 &  0.15 \cr
5579.271 & R & 19.50 &  0.15 \cr
5581.401 & R & 18.70 &  0.15 \cr
5581.430 & R & 18.80 &  0.15 \cr
5582.204 & R & 18.70 &  0.15 \cr
5584.401 & R & 18.30 &  0.15 \cr
5586.235 & R & 19.00 &  0.20 \cr
5588.317 & R & 19.70 &  0.25 \cr
5588.336 & R & 19.60 &  0.30 \cr
5590.225 & R & 19.20 &  0.15 \cr
5591.249 & R & 19.20 &  0.15 \cr
5592.238 & R & 19.40 &  0.20 \cr
5593.246 & R & 19.20 &  0.15 \cr
5594.223 & R & 19.40 &  0.20 \cr
5599.260 & R & 19.60 &  0.20 \cr
5601.241 & R & 19.80 &  0.20 \cr
5602.250 & R & 19.50 &  0.15 \cr
5603.335 & R & 19.70 &  0.20 \cr
5614.249 & R & 20.50 &  0.30 \cr
5616.246 & R & [20.60 &       \cr
5618.237 & R & 20.80 &  0.40 \cr
5619.249 & R & 20.80 &  0.40 \cr
\cutinhead{M31N 2010-12c   }
5534.711 & R & [21.70 &       \cr
5544.430 & R & [18.50 &       \cr
5547.229 & R & 16.50 &  0.10 \cr
5547.346 & R & 16.62 &  0.06 \cr
5549.396 & R & 17.18 &  0.09 \cr
5554.685 & R & 18.60 &  0.10 \cr
5556.690 & R & 18.80 &  0.10 \cr
5556.712 & R & 18.86 &  0.07 \cr
5561.231 & R & 19.60 &  0.40 \cr
5561.186 & R & 19.10 &  0.20 \cr
5565.232 & R & 19.40 &  0.30 \cr
5570.288 & R & 20.20 &  0.40 \cr
5749.562 & R & [21.20 &       \cr
\cutinhead{M31N 2011-01a   }
5565.232 & R & [21.20 &       \cr
5567.363 & R & [19.30 &       \cr
5570.288 & R & 17.09 &  0.07 \cr
5571.329 & R & 15.68 &  0.06 \cr
5571.361 & r & 15.70 &  0.03 \cr
5571.378 & r & 15.69 &  0.03 \cr
5571.389 & r & 15.73 &  0.03 \cr
5571.398 & r & 15.68 &  0.03 \cr
5572.272 & r & 15.22 &  0.04 \cr
5572.309 & r & 15.19 &  0.03 \cr
5572.344 & r & 15.18 &  0.04 \cr
5572.382 & r & 15.12 &  0.04 \cr
5572.421 & r & 15.13 &  0.03 \cr
5572.464 & r & 15.08 &  0.03 \cr
5573.370 & r & 14.93 &  0.05 \cr
5573.463 & r & 14.92 &  0.05 \cr
5574.426 & r & 14.96 &  0.03 \cr
5574.441 & r & 14.98 &  0.02 \cr
5574.455 & r & 14.97 &  0.03 \cr
5574.472 & r & 14.97 &  0.02 \cr
5575.443 & r & 15.10 &  0.03 \cr
5575.457 & r & 15.09 &  0.02 \cr
5575.478 & r & 15.09 &  0.04 \cr
5576.183 & R & 15.15 &  0.02 \cr
5576.274 & r & 15.20 &  0.04 \cr
5576.317 & r & 15.19 &  0.04 \cr
5576.360 & r & 15.27 &  0.05 \cr
5576.404 & r & 15.22 &  0.06 \cr
5576.447 & r & 15.25 &  0.05 \cr
5577.339 & r & 15.32 &  0.05 \cr
5577.374 & R & 15.25 &  0.02 \cr
5578.198 & R & 15.39 &  0.02 \cr
5578.275 & r & 15.46 &  0.05 \cr
5578.290 & r & 15.46 &  0.05 \cr
5579.193 & R & 15.45 &  0.03 \cr
5579.271 & R & 15.51 &  0.03 \cr
5580.246 & R & 15.69 &  0.06 \cr
5581.401 & R & 15.88 &  0.04 \cr
5582.204 & R & 16.33 &  0.03 \cr
5584.401 & R & 17.12 &  0.04 \cr
5586.235 & R & 17.95 &  0.08 \cr
5588.317 & R & 19.00 &  0.15 \cr
5590.210 & R & 19.70 &  0.25 \cr
5591.230 & R & 19.90 &  0.25 \cr
5592.227 & R & 19.80 &  0.30 \cr
5593.225 & R & 20.20 &  0.40 \cr
5594.232 & R & 20.20 &  0.30 \cr
5599.260 & R & 20.80 &  0.40 \cr
5749.562 & R & 21.00 &  0.30 \cr
\cutinhead{M31N 2011-01b   }
5577.388 & R & [20.80 &       \cr
5578.225 & R & 16.36 &  0.04 \cr
5579.193 & R & 17.40 &  0.08 \cr
5579.207 & R & 17.30 &  0.09 \cr
5579.271 & R & 17.46 &  0.10 \cr
5580.246 & R & 17.80 &  0.25 \cr
5581.401 & R & 18.50 &  0.20 \cr
5581.430 & R & 18.40 &  0.20 \cr
5582.204 & R & 18.80 &  0.20 \cr
5584.401 & R & 19.70 &  0.35 \cr
5586.235 & R & 19.90 &  0.40 \cr
5588.317 & R & 20.50 &  0.40 \cr
5590.210 & R & [20.90 &       \cr
5749.562 & R & [21.20 &       \cr
\cutinhead{M31N 2011-02a   }
5613.236 & R & 17.20 &  0.10 \cr
5614.237 & R & 17.60 &  0.10 \cr
5616.234 & R & 17.85 &  0.10 \cr
5618.247 & R & 17.75 &  0.10 \cr
5619.261 & R & 17.50 &  0.10 \cr
5621.250 & R & 18.25 &  0.10 \cr
5623.245 & R & 18.00 &  0.15 \cr
5626.277 & R & 18.10 &  0.15 \cr
5627.263 & R & 18.15 &  0.10 \cr
5630.251 & R & 18.15 &  0.15 \cr
5633.255 & R & 17.75 &  0.10 \cr
\cutinhead{M31N 2011-02b   }
5602.250 & R & [19.70 &       \cr
5616.284 & R & 17.70 &  0.20 \cr
5617.243 & R & 17.90 &  0.20 \cr
5618.237 & R & 18.00 &  0.20 \cr
5619.237 & R & 18.50 &  0.25 \cr
5621.241 & R & 18.30 &  0.30 \cr
5625.250 & R & 18.90 &  0.40 \cr
5749.562 & R & [21.20 &       \cr
\cutinhead{M31N 2011-02c   }
5602.250 & R & [19.70 &       \cr
5616.284 & R & 16.90 &  0.15 \cr
5617.243 & R & 17.15 &  0.15 \cr
5618.237 & R & 17.30 &  0.15 \cr
5619.237 & R & 17.75 &  0.15 \cr
5621.241 & R & 17.90 &  0.25 \cr
5625.250 & R & 18.30 &  0.30 \cr
5749.562 & R & [21.20 &       \cr
\cutinhead{M31N 2011-02d   }
5621.241 & R & 16.90 &  0.10 \cr
5623.257 & R & 17.50 &  0.15 \cr
5626.266 & R & 17.25 &  0.10 \cr
5630.265 & R & 17.60 &  0.15 \cr
5633.263 & R & 18.30 &  0.20 \cr
5635.263 & R & 18.10 &  0.15 \cr
5643.266 & R & 18.60 &  0.15 \cr
5645.272 & R & 18.40 &  0.10 \cr
\cutinhead{M31N 2011-05a   }
5691.575 & R & [19.20 &       \cr
5697.576 & R & [19.10 &       \cr
5711.561 & R & 18.10 &  0.20 \cr
5712.553 & R & 17.70 &  0.25 \cr
5716.550 & R & 17.40 &  0.20 \cr
5717.545 & R & 17.00 &  0.20 \cr
5717.554 & R & 17.20 &  0.20 \cr
5718.549 & R & 17.00 &  0.20 \cr
5725.553 & R & 17.75 &  0.20 \cr
5726.649 & R & 18.10 &  0.10 \cr
5727.528 & R & 17.80 &  0.30 \cr
5737.553 & R & 17.40 &  0.20 \cr
5739.561 & R & 17.60 &  0.15 \cr
5742.534 & R & 17.70 &  0.20 \cr
5742.562 & R & 17.60 &  0.20 \cr
5748.533 & R & 18.00 &  0.20 \cr
5748.562 & R & 18.30 &  0.25 \cr
5749.562 & R & 18.10 &  0.20 \cr
5754.568 & R & 18.10 &  0.20 \cr
5758.537 & R & 17.80 &  0.30 \cr
5765.584 & R & 18.10 &  0.30 \cr
5766.403 & R & 18.10 &  0.30 \cr
5770.595 & R & 18.30 &  0.25 \cr
5776.596 & R & 18.30 &  0.25 \cr
5778.541 & R & 18.80 &  0.30 \cr
5787.483 & R & 18.70 &  0.15 \cr
5790.531 & R & 18.80 &  0.25 \cr
5792.555 & R & 18.60 &  0.25 \cr
5794.613 & R & 18.10 &  0.25 \cr
5795.586 & R & 18.50 &  0.25 \cr
5796.606 & R & 18.20 &  0.25 \cr
5797.609 & R & 18.00 &  0.25 \cr
5799.501 & R & 18.50 &  0.25 \cr
5804.593 & R & 18.20 &  0.25 \cr
5806.626 & R & 18.50 &  0.25 \cr
5808.589 & R & 18.60 &  0.30 \cr
5812.581 & R & 18.90 &  0.10 \cr
5812.631 & R & 18.95 &  0.15 \cr
5815.550 & R & 19.10 &  0.30 \cr
5816.349 & R & 18.00 &  0.30 \cr
5817.462 & R & 17.90 &  0.25 \cr
5817.486 & R & 17.90 &  0.20 \cr
5819.597 & R & 17.70 &  0.30 \cr
5820.498 & R & 18.00 &  0.02 \cr
5822.267 & R & 17.70 &  0.25 \cr
5828.604 & R & 17.90 &  0.15 \cr
5828.656 & R & 17.80 &  0.20 \cr
5829.644 & R & 17.60 &  0.20 \cr
5830.281 & R & 18.00 &  0.20 \cr
5831.652 & R & 18.00 &  0.20 \cr
5832.321 & R & 17.60 &  0.25 \cr
5833.318 & R & 18.00 &  0.20 \cr
5834.442 & R & 17.90 &  0.20 \cr
5836.663 & R & 17.90 &  0.20 \cr
5837.666 & R & 18.20 &  0.20 \cr
5838.280 & R & 17.80 &  0.20 \cr
5839.365 & R & 18.00 &  0.20 \cr
5842.479 & R & 18.30 &  0.20 \cr
5842.529 & R & 18.20 &  0.25 \cr
5842.562 & R & 18.40 &  0.25 \cr
5843.415 & R & 18.60 &  0.20 \cr
5843.443 & R & 18.50 &  0.20 \cr
5843.469 & R & 18.20 &  0.20 \cr
5843.606 & R & 18.60 &  0.15 \cr
5844.489 & R & 18.90 &  0.15 \cr
5851.455 & R & 18.20 &  0.30 \cr
5852.228 & R & 18.70 &  0.30 \cr
5856.607 & R & 18.40 &  0.30 \cr
5857.226 & R & [18.70 &       \cr
5866.202 & R & 19.30 &  0.35 \cr
5880.239 & R & 19.50 &  0.35 \cr
6069.698 & r & 20.90 &  0.30 \cr
\cutinhead{M31N 2011-06a   }
5726.634 & R & 17.86 &  0.10 \cr
5727.539 & R & 17.80 &  0.10 \cr
5736.562 & R & 18.40 &  0.15 \cr
5737.561 & R & 18.50 &  0.20 \cr
5740.554 & R & 18.80 &  0.10 \cr
5742.549 & R & 18.80 &  0.10 \cr
5748.549 & R & 19.20 &  0.15 \cr
5758.574 & R & 19.60 &  0.20 \cr
5759.557 & R & 19.70 &  0.20 \cr
5788.478 & R & 20.40 &  0.15 \cr
5790.488 & R & 20.50 &  0.25 \cr
5792.569 & R & 20.60 &  0.20 \cr
5795.605 & R & 20.50 &  0.25 \cr
5812.631 & R & 20.60 &  0.15 \cr
5828.622 & R & 21.50 &  0.25 \cr
\cutinhead{M31N 2011-06b   }
5726.634 & R & 18.48 &  0.10 \cr
5727.539 & R & 18.60 &  0.15 \cr
5736.562 & R & 19.10 &  0.25 \cr
5737.561 & R & 19.20 &  0.25 \cr
5740.554 & R & 19.15 &  0.10 \cr
5742.549 & R & 19.10 &  0.15 \cr
5748.549 & R & 19.50 &  0.15 \cr
5758.574 & R & 19.90 &  0.25 \cr
5759.557 & R & 20.10 &  0.25 \cr
5788.478 & R & 20.40 &  0.20 \cr
5790.488 & R & 20.80 &  0.30 \cr
5792.569 & R & 21.00 &  0.30 \cr
5795.605 & R & 21.20 &  0.30 \cr
5812.631 & R & 21.70 &  0.20 \cr
\cutinhead{M31N 2011-06d   }
5739.561 & R & [20.80 &       \cr
5742.534 & R & 17.25 &  0.10 \cr
5742.562 & R & 17.25 &  0.10 \cr
5748.533 & R & 16.90 &  0.10 \cr
5749.562 & R & 17.00 &  0.10 \cr
5754.568 & R & 17.50 &  0.10 \cr
5758.537 & R & 18.10 &  0.15 \cr
5759.505 & R & 18.10 &  0.10 \cr
5765.584 & R & 18.70 &  0.15 \cr
5766.403 & R & 19.20 &  0.20 \cr
5776.596 & R & 20.80 &  0.35 \cr
5778.541 & R & 20.80 &  0.30 \cr
5787.483 & R & 21.10 &  0.30 \cr
\cutinhead{M31N 2011-07a   }
5759.505 & R & [20.30 &       \cr
5765.584 & R & 16.45 &  0.08 \cr
5766.403 & R & 16.65 &  0.10 \cr
5770.595 & R & 16.85 &  0.10 \cr
5776.596 & R & 17.70 &  0.15 \cr
5778.541 & R & 18.10 &  0.15 \cr
5787.483 & R & 17.99 &  0.07 \cr
5790.531 & R & 18.30 &  0.15 \cr
5792.555 & R & 18.90 &  0.15 \cr
5794.613 & R & 19.00 &  0.20 \cr
5795.586 & R & 19.20 &  0.20 \cr
5796.606 & R & 19.10 &  0.20 \cr
5797.609 & R & 19.20 &  0.20 \cr
5799.501 & R & 19.50 &  0.20 \cr
5800.546 & R & 19.80 &  0.25 \cr
5803.443 & R & 19.50 &  0.30 \cr
5804.593 & R & 19.40 &  0.20 \cr
5806.626 & R & 19.50 &  0.20 \cr
5808.589 & R & 19.70 &  0.25 \cr
5812.631 & R & 20.70 &  0.20 \cr
5815.550 & R & 21.60 &  0.40 \cr
\cutinhead{M31N 2011-07b   }
5776.596 & R & 17.50 &  0.10 \cr
5778.541 & R & 17.90 &  0.10 \cr
5787.483 & R & 18.55 &  0.08 \cr
5790.531 & R & 18.80 &  0.10 \cr
5792.555 & R & 18.86 &  0.09 \cr
5794.613 & R & 19.00 &  0.10 \cr
5795.586 & R & 19.00 &  0.10 \cr
5796.606 & R & 19.20 &  0.15 \cr
5797.609 & R & 19.30 &  0.20 \cr
5799.501 & R & 19.00 &  0.15 \cr
5800.546 & R & 19.10 &  0.15 \cr
5803.443 & R & 19.20 &  0.20 \cr
5806.626 & R & 19.50 &  0.20 \cr
5808.589 & R & 19.90 &  0.20 \cr
5812.631 & R & 20.00 &  0.15 \cr
5815.550 & R & 20.30 &  0.20 \cr
5817.462 & R & 20.40 &  0.25 \cr
5844.489 & R & [21.70 &       \cr
\cutinhead{M31N 2011-08a   }
5778.525 & R & 17.65 &  0.10 \cr
5788.548 & R & 18.10 &  0.04 \cr
5790.547 & R & 18.35 &  0.09 \cr
5792.494 & R & 18.33 &  0.09 \cr
5795.399 & R & 18.60 &  0.10 \cr
5796.618 & R & 18.80 &  0.10 \cr
5802.617 & R & 19.30 &  0.15 \cr
5805.428 & R & 19.50 &  0.15 \cr
5808.604 & R & 20.10 &  0.20 \cr
5812.601 & R & 21.10 &  0.10 \cr
5828.648 & R & [20.90 &       \cr
\cutinhead{M31N 2011-08b   }
5778.462 & R & 16.82 &  0.04 \cr
5788.568 & R & 17.41 &  0.04 \cr
5790.468 & R & 17.44 &  0.08 \cr
5792.361 & R & 18.00 &  0.10 \cr
5793.413 & R & 17.65 &  0.07 \cr
5795.399 & R & 18.18 &  0.09 \cr
5796.624 & R & 17.89 &  0.08 \cr
5797.621 & R & 18.08 &  0.08 \cr
5802.628 & R & 18.55 &  0.10 \cr
5806.640 & R & 18.35 &  0.10 \cr
5808.616 & R & 18.90 &  0.15 \cr
5812.615 & R & 18.85 &  0.06 \cr
5815.536 & R & 19.30 &  0.15 \cr
5817.438 & R & 19.50 &  0.20 \cr
5819.619 & R & 19.00 &  0.15 \cr
5828.637 & R & 19.50 &  0.15 \cr
5830.299 & R & 19.80 &  0.15 \cr
5831.287 & R & 19.90 &  0.20 \cr
5835.273 & R & 20.20 &  0.20 \cr
5838.303 & R & 20.30 &  0.25 \cr
5842.521 & R & 20.00 &  0.20 \cr
5843.558 & R & 20.00 &  0.20 \cr
5844.535 & R & 20.40 &  0.10 \cr
\cutinhead{M31N 2011-09a   }
5812.601 & R & [22.40 &       \cr
5812.701 & R & [21.50 &       \cr
5814.308 & R & 17.46 &  0.05 \cr
5815.363 & R & 16.67 &  0.04 \cr
5815.562 & R & 16.87 &  0.06 \cr
5816.325 & R & 16.58 &  0.05 \cr
5817.438 & R & 16.46 &  0.05 \cr
5819.282 & R & 16.75 &  0.04 \cr
5819.634 & R & 16.80 &  0.05 \cr
5820.511 & R & 16.88 &  0.03 \cr
5822.278 & R & 17.24 &  0.07 \cr
5828.295 & R & 17.86 &  0.09 \cr
5829.657 & R & 17.91 &  0.08 \cr
5830.262 & R & 18.10 &  0.09 \cr
5831.275 & R & 18.18 &  0.08 \cr
5833.495 & R & 18.28 &  0.07 \cr
5834.454 & R & 18.28 &  0.08 \cr
5837.258 & R & 18.32 &  0.09 \cr
5838.260 & R & 18.44 &  0.08 \cr
5839.384 & R & 18.45 &  0.09 \cr
5849.456 & R & 19.20 &  0.15 \cr
5850.411 & R & 19.00 &  0.15 \cr
5852.665 & R & 19.10 &  0.25 \cr
5857.242 & R & 19.20 &  0.15 \cr
5872.508 & R & 19.50 &  0.25 \cr
5879.255 & R & 19.90 &  0.25 \cr
\cutinhead{M31N 2011-09b   }
5816.349 & R & [20.00 &       \cr
5817.462 & R & 17.11 &  0.05 \cr
5819.271 & R & 16.75 &  0.07 \cr
5819.597 & R & 16.87 &  0.06 \cr
5820.498 & R & 17.16 &  0.05 \cr
5822.267 & R & 17.65 &  0.07 \cr
5826.257 & R & 18.10 &  0.15 \cr
5828.278 & R & 18.70 &  0.15 \cr
5828.604 & R & 18.80 &  0.10 \cr
5829.644 & R & 18.85 &  0.10 \cr
5830.281 & R & 19.10 &  0.15 \cr
5831.652 & R & 19.10 &  0.15 \cr
5832.321 & R & 19.10 &  0.20 \cr
5833.318 & R & 19.40 &  0.20 \cr
5834.442 & R & 19.50 &  0.20 \cr
5836.663 & R & 19.50 &  0.20 \cr
5837.666 & R & 19.40 &  0.15 \cr
5838.280 & R & 19.90 &  0.25 \cr
5839.365 & R & 19.70 &  0.25 \cr
5839.619 & R & 19.80 &  0.25 \cr
\cutinhead{M31N 2011-10a   }
5834.628 & R & [20.70 &       \cr
5836.663 & R & 19.00 &  0.15 \cr
5837.666 & R & 18.20 &  0.10 \cr
5838.280 & R & 17.74 &  0.10 \cr
5838.318 & R & 17.65 &  0.09 \cr
5839.365 & R & 17.50 &  0.08 \cr
5840.619 & R & 17.60 &  0.10 \cr
5842.529 & R & 17.30 &  0.08 \cr
5842.562 & R & 17.48 &  0.09 \cr
5843.415 & R & 17.38 &  0.08 \cr
5843.443 & R & 17.32 &  0.07 \cr
5843.469 & R & 17.07 &  0.07 \cr
5844.489 & R & 16.76 &  0.05 \cr
5848.262 & R & 17.93 &  0.10 \cr
5851.455 & R & 18.00 &  0.10 \cr
5852.228 & R & 17.69 &  0.08 \cr
5856.607 & R & 17.52 &  0.09 \cr
5857.226 & R & 17.39 &  0.07 \cr
5857.609 & R & 17.55 &  0.07 \cr
5865.412 & R & 18.23 &  0.10 \cr
5866.202 & R & 18.13 &  0.10 \cr
5871.209 & R & 18.50 &  0.15 \cr
5872.485 & R & 19.00 &  0.20 \cr
5873.210 & R & 18.70 &  0.20 \cr
5879.217 & R & 18.80 &  0.20 \cr
5879.321 & R & 18.80 &  0.20 \cr
5880.239 & R & 18.70 &  0.20 \cr
5885.204 & R & 19.20 &  0.20 \cr
5894.192 & R & 19.20 &  0.15 \cr
5897.194 & R & 19.10 &  0.20 \cr
5907.218 & R & 19.70 &  0.30 \cr
5908.490 & R & 19.60 &  0.30 \cr
5937.217 & R & 19.90 &  0.30 \cr
\cutinhead{M31N 2011-10d   }
5834.628 & R & [20.50 &       \cr
5856.239 & R & 17.20 &  0.07 \cr
5856.607 & R & 16.78 &  0.06 \cr
5857.226 & R & 17.30 &  0.06 \cr
5857.609 & R & 17.45 &  0.08 \cr
5865.412 & R & 17.72 &  0.09 \cr
5866.202 & R & 17.90 &  0.10 \cr
5871.207 & R & 18.30 &  0.15 \cr
5872.485 & R & 18.20 &  0.15 \cr
5873.210 & R & 18.40 &  0.15 \cr
5879.217 & R & 18.70 &  0.20 \cr
5879.321 & R & 18.50 &  0.15 \cr
5880.239 & R & 18.60 &  0.15 \cr
5885.204 & R & 18.70 &  0.15 \cr
5887.392 & R & 18.70 &  0.25 \cr
5894.192 & R & 18.90 &  0.20 \cr
5897.194 & R & 19.00 &  0.20 \cr
5907.218 & R & 19.70 &  0.30 \cr
5908.490 & R & 19.60 &  0.30 \cr
5937.217 & R & [20.10 &       \cr
\cutinhead{M31N 2011-11a   }
5879.200 & R & 18.50 &  0.10 \cr
5880.247 & R & 18.90 &  0.15 \cr
5885.214 & R & 17.75 &  0.10 \cr
5888.185 & R & 18.40 &  0.15 \cr
5893.196 & R & 18.50 &  0.15 \cr
5894.179 & R & 18.80 &  0.15 \cr
5897.224 & R & 18.75 &  0.15 \cr
5901.209 & R & 18.70 &  0.15 \cr
5905.415 & R & 19.10 &  0.20 \cr
5906.191 & R & 19.20 &  0.20 \cr
5907.179 & R & 19.20 &  0.15 \cr
5908.475 & R & 19.30 &  0.15 \cr
5910.402 & R & 19.00 &  0.15 \cr
5911.338 & R & 19.20 &  0.15 \cr
5914.369 & R & 19.20 &  0.20 \cr
5915.211 & R & 19.40 &  0.25 \cr
5925.345 & R & 19.50 &  0.20 \cr
5931.286 & R & 19.40 &  0.20 \cr
5937.232 & R & 19.30 &  0.10 \cr
5945.203 & R & 19.30 &  0.20 \cr
5954.319 & R & 19.50 &  0.30 \cr
5957.229 & R & 20.10 &  0.20 \cr
5958.258 & R & 20.10 &  0.20 \cr
5959.223 & R & 19.80 &  0.30 \cr
5960.235 & R & 19.80 &  0.25 \cr
5961.234 & R & 20.20 &  0.30 \cr
5966.240 & R & 18.90 &  0.20 \cr
5968.260 & R & 19.00 &  0.20 \cr
5969.229 & R & 18.80 &  0.15 \cr
5970.231 & R & 18.60 &  0.10 \cr
5976.248 & R & 19.40 &  0.20 \cr
5991.300 & R & [20.00 &       \cr
6069.698 & r & 21.42 &  0.10 \cr
\cutinhead{M31N 2011-11c   }
5879.226 & R & 18.40 &  0.10 \cr
5879.542 & R & 18.30 &  0.10 \cr
5880.236 & R & 17.93 &  0.09 \cr
5885.204 & R & 17.36 &  0.09 \cr
5887.392 & R & 16.94 &  0.07 \cr
5888.185 & R & 16.62 &  0.08 \cr
5893.196 & R & 17.50 &  0.10 \cr
5894.192 & R & 17.51 &  0.06 \cr
5897.194 & R & 17.63 &  0.09 \cr
5901.182 & R & 18.08 &  0.10 \cr
5904.187 & R & 18.20 &  0.20 \cr
5905.492 & R & 18.30 &  0.15 \cr
5906.215 & R & 18.40 &  0.15 \cr
5907.218 & R & 18.45 &  0.15 \cr
5908.490 & R & 18.75 &  0.15 \cr
5910.402 & R & 18.95 &  0.15 \cr
5911.260 & R & 19.10 &  0.20 \cr
5913.444 & R & 18.90 &  0.25 \cr
5914.361 & R & 19.20 &  0.25 \cr
5937.217 & R & 19.90 &  0.25 \cr
5941.194 & R & 20.10 &  0.30 \cr
5945.192 & R & 19.70 &  0.30 \cr
5956.209 & R & 19.60 &  0.30 \cr
5957.212 & R & 20.10 &  0.30 \cr
5958.242 & R & 20.00 &  0.25 \cr
6069.698 & r & [22.20 &       \cr
\cutinhead{M31N 2011-11e   }
5880.236 & R & [20.20 &       \cr
5885.204 & R & 18.10 &  0.15 \cr
5887.392 & R & 16.80 &  0.10 \cr
5888.193 & R & 16.73 &  0.08 \cr
5893.183 & R & 16.55 &  0.07 \cr
5894.192 & R & 16.81 &  0.08 \cr
5897.194 & R & 16.15 &  0.06 \cr
5901.182 & R & 16.07 &  0.07 \cr
5904.187 & R & 16.70 &  0.10 \cr
5905.492 & R & 16.77 &  0.09 \cr
5906.215 & R & 16.76 &  0.08 \cr
5907.218 & R & 16.67 &  0.08 \cr
5908.490 & R & 16.88 &  0.07 \cr
5910.402 & R & 17.25 &  0.10 \cr
5911.260 & R & 17.30 &  0.10 \cr
5913.444 & R & 16.72 &  0.09 \cr
5914.361 & R & 16.83 &  0.10 \cr
5915.189 & R & 17.20 &  0.15 \cr
5925.328 & R & 17.50 &  0.10 \cr
5925.359 & R & 17.50 &  0.15 \cr
5931.210 & R & 17.90 &  0.15 \cr
5931.343 & R & 17.80 &  0.20 \cr
5937.217 & R & 18.00 &  0.10 \cr
5941.194 & R & 18.10 &  0.20 \cr
5945.192 & R & 18.20 &  0.20 \cr
5945.249 & R & 18.30 &  0.25 \cr
5956.209 & R & 18.60 &  0.25 \cr
5957.212 & R & 18.70 &  0.15 \cr
5957.245 & R & 18.70 &  0.20 \cr
5958.242 & R & 18.60 &  0.20 \cr
5959.210 & R & 18.70 &  0.30 \cr
5960.222 & R & 18.70 &  0.30 \cr
\cutinhead{M31N 2011-12a   }
5905.415 & R & 17.26 &  0.09 \cr
5906.191 & R & 17.83 &  0.10 \cr
5907.179 & R & 18.55 &  0.10 \cr
5908.475 & R & 18.73 &  0.15 \cr
5910.402 & R & 18.76 &  0.15 \cr
5911.338 & R & 18.54 &  0.15 \cr
5914.369 & R & 18.63 &  0.15 \cr
5915.211 & R & 18.80 &  0.20 \cr
5925.345 & R & 18.90 &  0.20 \cr
5931.286 & R & 19.20 &  0.20 \cr
5937.232 & R & 19.40 &  0.15 \cr
5945.203 & R & 19.50 &  0.20 \cr
5956.232 & R & 19.40 &  0.15 \cr
5957.229 & R & 19.80 &  0.20 \cr
5958.258 & R & 19.70 &  0.20 \cr
5959.223 & R & 19.90 &  0.25 \cr
5960.235 & R & 19.70 &  0.25 \cr
5961.234 & R & 20.10 &  0.30 \cr
5966.240 & R & 19.00 &  0.20 \cr
5968.260 & R & 19.30 &  0.20 \cr
5969.229 & R & 19.10 &  0.15 \cr
5970.231 & R & 19.20 &  0.15 \cr
5976.248 & R & 19.50 &  0.20 \cr
5991.300 & R & [19.40 &       \cr
6069.698 & r & [22.20 &       \cr
\cutinhead{M31N 2011-12b   }
5925.328 & R & 18.70 &  0.20 \cr
5931.210 & R & 18.20 &  0.15 \cr
5937.214 & R & 18.30 &  0.15 \cr
5945.249 & R & 19.00 &  0.20 \cr
5957.245 & R & 19.10 &  0.10 \cr
5970.300 & R & 19.20 &  0.15 \cr
5978.234 & R & 19.50 &  0.25 \cr
5980.236 & R & 19.70 &  0.20 \cr
5992.244 & R & 19.30 &  0.25 \cr
\cutinhead{M31N 2012-01a   }
5931.343 & R & 19.70 &  0.25 \cr
5937.217 & R & 17.40 &  0.10 \cr
5941.194 & R & 17.50 &  0.10 \cr
5945.192 & R & 18.20 &  0.15 \cr
5950.281 & R & 18.10 &  0.25 \cr
5953.200 & R & 18.20 &  0.15 \cr
5954.364 & R & 17.90 &  0.10 \cr
5956.209 & R & 18.90 &  0.15 \cr
5957.212 & R & 18.80 &  0.10 \cr
5958.242 & R & 18.70 &  0.10 \cr
5959.210 & R & 19.00 &  0.20 \cr
5960.222 & R & 18.80 &  0.15 \cr
5961.216 & R & 18.60 &  0.10 \cr
5963.216 & R & 18.70 &  0.25 \cr
5969.219 & R & 19.00 &  0.20 \cr
5976.268 & R & 19.70 &  0.25 \cr
5991.281 & R & 19.20 &  0.25 \cr
\cutinhead{M31N 2012-01b   }
5945.192 & R & 20.00 &       \cr
5950.233 & R & 17.60 &  0.15 \cr
5953.210 & R & 18.10 &  0.15 \cr
5954.258 & R & 18.35 &  0.04 \cr
5954.319 & R & 18.20 &  0.10 \cr
5956.232 & R & 18.55 &  0.10 \cr
5957.229 & R & 18.80 &  0.10 \cr
5958.258 & R & 18.95 &  0.10 \cr
5959.223 & R & 18.90 &  0.15 \cr
5960.235 & R & 19.20 &  0.15 \cr
5961.234 & R & 19.30 &  0.20 \cr
5963.229 & R & 19.10 &  0.25 \cr
5966.240 & R & 19.30 &  0.25 \cr
5968.260 & R & 19.80 &  0.25 \cr
5969.229 & R & 19.50 &       \cr
5976.248 & R & 20.30 &       \cr
\cutinhead{M31N 2012-02b   }
5976.253 & R & 15.42 &  0.04 \cr
5977.262 & R & 15.30 &  0.03 \cr
5978.226 & R & 15.46 &  0.03 \cr
5980.230 & R & 16.71 &  0.05 \cr
5984.235 & R & 17.59 &  0.08 \cr
5990.270 & R & 18.13 &  0.15 \cr
5991.264 & R & 18.23 &  0.10 \cr
5992.273 & R & 18.37 &  0.10 \cr
\cutinhead{M31N 2012-02c   }
5978.234 & R & 16.95 &  0.10 \cr
5980.236 & R & 17.00 &  0.10 \cr
5984.229 & R & 17.05 &  0.10 \cr
5990.279 & R & 17.55 &  0.10 \cr
5991.287 & R & 17.90 &  0.15 \cr
5992.244 & R & 18.10 &  0.15 \cr
5993.253 & R & 18.20 &  0.15 \cr
6002.257 & R & 18.60 &  0.20 \cr
\cutinhead{M31N 2012-03b   }
5991.300 & R & [20.00 &       \cr
6003.263 & R & 18.90 &  0.15 \cr
6004.268 & R & 18.20 &  0.10 \cr
6005.273 & R & 17.40 &  0.15 \cr
6006.268 & R & 17.80 &  0.10 \cr
6007.268 & R & 18.10 &  0.10 \cr
6008.268 & R & 17.60 &  0.10 \cr
6010.269 & R & 17.80 &  0.20 \cr
6011.278 & R & 18.60 &  0.20 \cr
6012.278 & R & 18.60 &  0.20 \cr
6013.278 & R & 17.90 &  0.15 \cr
6014.276 & R & 18.00 &  0.25 \cr
6015.279 & R & 18.40 &  0.15 \cr
6052.562 & R & 19.10 &  0.20 \cr
6069.698 & r & 19.80 &  0.10 \cr
6076.631 & R & 19.90 &  0.15 \cr
6093.528 & R & 20.20 &  0.30 \cr
6113.526 & R & 20.20 &  0.35 \cr
\cutinhead{M31N 2012-03c   }
5991.300 & R & [20.00 &       \cr
6004.268 & R & 16.80 &  0.06 \cr
6005.273 & R & 16.89 &  0.10 \cr
6006.268 & R & 16.56 &  0.07 \cr
6007.268 & R & 16.96 &  0.08 \cr
6008.268 & R & 16.66 &  0.07 \cr
6010.269 & R & 16.50 &  0.10 \cr
6011.278 & R & 16.82 &  0.09 \cr
6012.278 & R & 16.57 &  0.08 \cr
6013.278 & R & 16.65 &  0.07 \cr
6014.276 & R & 16.80 &  0.15 \cr
6015.279 & R & 16.70 &  0.10 \cr
6052.562 & R & 19.10 &  0.20 \cr
6069.698 & r & 19.59 &  0.09 \cr
6076.631 & R & 19.70 &  0.15 \cr
6093.528 & R & 20.50 &  0.25 \cr
6113.526 & R & 20.10 &  0.40 \cr
\cutinhead{M31N 2012-05a   }
6002.257 & R & [19.50 &       \cr
6004.278 & R & [19.60 &       \cr
6052.579 & R & 16.60 &  0.08 \cr
6053.558 & R & 16.50 &  0.10 \cr
6055.570 & R & 16.31 &  0.06 \cr
6056.562 & R & 15.97 &  0.08 \cr
6057.588 & R & 15.44 &  0.07 \cr
6058.570 & R & 15.36 &  0.07 \cr
6064.578 & R & 16.56 &  0.10 \cr
6067.561 & R & 16.88 &  0.08 \cr
6068.558 & R & 16.84 &  0.09 \cr
6069.698 & r & 16.98 &  0.04 \cr
6070.568 & R & 16.95 &  0.08 \cr
6071.562 & R & 17.00 &  0.09 \cr
6074.556 & R & 17.30 &  0.10 \cr
6076.613 & R & 17.44 &  0.07 \cr
6077.531 & R & 17.25 &  0.10 \cr
6081.535 & R & 17.57 &  0.08 \cr
6084.531 & R & 17.72 &  0.10 \cr
6093.539 & R & 18.30 &  0.10 \cr
6093.959 & R & 18.09 &  0.04 \cr
6096.552 & R & 18.50 &  0.10 \cr
6097.553 & R & 18.12 &  0.09 \cr
6098.538 & R & 18.60 &  0.15 \cr
6101.535 & R & 18.70 &  0.15 \cr
6102.552 & R & 18.70 &  0.15 \cr
6105.518 & R & 19.00 &  0.20 \cr
6108.545 & R & 19.30 &  0.20 \cr
6109.501 & R & 18.80 &  0.20 \cr
6113.498 & R & 19.00 &  0.15 \cr
6113.556 & R & 19.10 &  0.20 \cr
6116.563 & R & 20.00 &  0.30 \cr
6151.562 & R & 20.50 &  0.35 \cr
6154.595 & R & [20.90 &       \cr
\cutinhead{M31N 2012-05b   }
6002.257 & R & [19.50 &       \cr
6052.579 & R & 18.20 &  0.15 \cr
6053.558 & R & 18.30 &  0.25 \cr
6055.570 & R & 18.90 &  0.20 \cr
6056.562 & R & 18.70 &  0.30 \cr
6058.570 & R & 18.50 &  0.15 \cr
6069.698 & r & 19.38 &  0.08 \cr
6070.568 & R & 18.40 &  0.25 \cr
6076.631 & R & 18.90 &  0.20 \cr
6081.535 & R & [19.80 &       \cr
6093.539 & R & 19.15 &  0.15 \cr
6093.959 & R & 18.66 &  0.10 \cr
6096.552 & R & 19.50 &  0.20 \cr
6097.553 & R & 19.10 &  0.20 \cr
6098.538 & R & 19.30 &  0.20 \cr
6101.535 & R & 20.10 &  0.25 \cr
6102.552 & R & 20.70 &  0.40 \cr
6105.518 & R & 20.40 &  0.30 \cr
6108.545 & R & 20.30 &  0.30 \cr
6116.563 & R & 20.50 &  0.30 \cr
\cutinhead{M31N 2012-05c   }
5925.330 & R & [19.60 &       \cr
6052.562 & R & 17.40 &  0.09 \cr
6053.558 & R & 17.30 &  0.10 \cr
6055.570 & R & 17.75 &  0.08 \cr
6056.562 & R & 17.50 &  0.10 \cr
6057.588 & R & 17.60 &  0.15 \cr
6058.570 & R & 17.90 &  0.10 \cr
6064.578 & R & 18.30 &  0.20 \cr
6067.561 & R & 18.50 &  0.15 \cr
6069.698 & r & 19.16 &  0.07 \cr
6070.568 & R & 18.60 &  0.15 \cr
6074.556 & R & 19.10 &  0.20 \cr
6076.613 & R & 19.50 &  0.15 \cr
\cutinhead{M31N 2012-05d   }
5958.260 & R & [20.90 &       \cr
5990.297 & R & [19.40 &       \cr
6052.562 & R & 18.90 &  0.20 \cr
6053.567 & R & 18.40 &  0.25 \cr
6056.562 & R & 18.70 &  0.20 \cr
6058.582 & R & 19.00 &  0.20 \cr
6067.566 & R & 19.30 &  0.20 \cr
6069.698 & r & 19.53 &  0.08 \cr
6077.546 & R & [19.30 &       \cr
6093.528 & R & 20.70 &  0.25 \cr
\cutinhead{M31N 2012-06a   }
6095.554 & R & [19.90 &       \cr
6096.552 & R & 19.00 &  0.15 \cr
6097.553 & R & 17.27 &  0.08 \cr
6098.538 & R & 16.67 &  0.07 \cr
6101.535 & R & 16.83 &  0.05 \cr
6102.552 & R & 17.09 &  0.08 \cr
6105.518 & R & 17.50 &  0.10 \cr
6108.545 & R & 17.45 &  0.07 \cr
6109.501 & R & 17.43 &  0.09 \cr
6113.498 & R & 18.00 &  0.10 \cr
6113.556 & R & 18.15 &  0.10 \cr
6116.563 & R & 18.12 &  0.10 \cr
6124.439 & R & 18.30 &  0.15 \cr
6124.555 & R & 18.30 &  0.15 \cr
6127.488 & R & 18.70 &  0.25 \cr
6131.521 & R & 18.80 &  0.20 \cr
6132.500 & R & 18.70 &  0.20 \cr
6133.489 & R & 19.00 &  0.25 \cr
6135.536 & R & 19.50 &  0.30 \cr
6136.432 & R & 19.70 &  0.30 \cr
6138.436 & R & 19.30 &  0.40 \cr
6139.481 & R & 18.60 &  0.30 \cr
6140.441 & R & 18.70 &  0.25 \cr
6141.425 & R & 19.00 &  0.30 \cr
6141.486 & R & 19.10 &  0.30 \cr
6143.535 & R & 19.60 &  0.40 \cr
6148.588 & R & 19.60 &  0.30 \cr
6151.562 & R & 19.80 &  0.35 \cr
6152.563 & R & 20.30 &  0.40 \cr
6153.612 & R & [20.40 &       \cr
6154.595 & R & [20.70 &       \cr
6157.601 & R & [20.60 &       \cr
6158.613 & R & 19.70 &  0.30 \cr
6159.604 & R & 19.90 &  0.30 \cr
6161.426 & R & 19.90 &  0.40 \cr
6161.489 & R & 20.80 &  0.40 \cr
6162.522 & R & [20.00 &       \cr
\cutinhead{M31N 2012-06e   }
6084.531 & R & [20.00 &       \cr
6095.554 & R & 18.00 &  0.15 \cr
6096.552 & R & 18.50 &  0.15 \cr
6097.553 & R & 18.70 &  0.15 \cr
6098.538 & R & 19.00 &  0.20 \cr
6101.535 & R & 19.20 &  0.20 \cr
6102.552 & R & 19.70 &  0.30 \cr
6105.518 & R & 19.60 &  0.30 \cr
6108.545 & R & 20.00 &  0.30 \cr
6109.501 & R & 19.60 &  0.30 \cr
6113.498 & R & 20.20 &  0.40 \cr
\cutinhead{M31N 2012-06f   }
6098.538 & R & [20.20 &       \cr
6101.535 & R & 18.60 &  0.10 \cr
6102.552 & R & 19.30 &  0.20 \cr
6105.518 & R & 19.40 &  0.30 \cr
6108.545 & R & 19.60 &  0.25 \cr
6109.501 & R & 19.90 &  0.35 \cr
6113.498 & R & 19.30 &  0.15 \cr
6113.556 & R & 19.40 &  0.15 \cr
6116.563 & R & 19.60 &  0.20 \cr
6131.521 & R & 20.30 &  0.30 \cr
6132.500 & R & 20.20 &  0.30 \cr
6133.470 & R & 20.40 &  0.30 \cr
6133.489 & R & 20.60 &  0.40 \cr
6135.536 & R & 20.50 &  0.30 \cr
6136.432 & R & 20.50 &  0.35 \cr
6141.425 & R & 20.80 &  0.40 \cr
6148.588 & R & [20.70 &       \cr
6152.563 & R & [21.00 &       \cr
6155.596 & R & 21.00 &  0.35 \cr
6157.601 & R & [20.80 &       \cr
\cutinhead{M31N 2012-06g   }
6102.552 & R & [20.60 &       \cr
6105.468 & R & 16.97 &  0.08 \cr
6105.552 & R & 16.88 &  0.07 \cr
6108.545 & R & 17.13 &  0.07 \cr
6109.501 & R & 17.30 &  0.10 \cr
6113.498 & R & 17.80 &  0.10 \cr
6116.563 & R & 18.20 &  0.10 \cr
6124.439 & R & 18.90 &  0.25 \cr
6127.462 & R & 19.80 &  0.40 \cr
6131.559 & R & 19.50 &  0.40 \cr
6132.558 & R & 19.60 &  0.35 \cr
6133.489 & R & 19.50 &  0.35 \cr
6135.548 & R & 20.10 &  0.40 \cr
6136.445 & R & 19.80 &  0.40 \cr
6148.571 & R & 20.20 &  0.35 \cr
\cutinhead{M31N 2012-07a   }
6113.526 & R & [20.70 &       \cr
6124.528 & R & 19.00 &  0.20 \cr
6127.462 & R & 17.90 &  0.15 \cr
6131.559 & R & 18.90 &  0.20 \cr
6132.558 & R & 18.90 &  0.15 \cr
6133.453 & R & 18.70 &  0.20 \cr
6135.548 & R & 18.50 &  0.15 \cr
6136.445 & R & 18.50 &  0.10 \cr
6138.449 & R & 18.70 &  0.20 \cr
6139.476 & R & 18.60 &  0.20 \cr
6140.447 & R & 18.80 &  0.15 \cr
6141.501 & R & 18.90 &  0.15 \cr
6144.553 & R & 19.10 &  0.30 \cr
6145.559 & R & 18.80 &  0.25 \cr
6147.604 & R & 18.50 &  0.15 \cr
6148.571 & R & 19.00 &  0.15 \cr
6151.580 & R & 18.80 &  0.15 \cr
6152.579 & R & 18.70 &  0.15 \cr
6154.612 & R & 18.80 &  0.15 \cr
6155.611 & R & 18.80 &  0.15 \cr
6157.612 & R & 19.10 &  0.15 \cr
6158.604 & R & 19.00 &  0.15 \cr
6159.613 & R & 19.30 &  0.20 \cr
6160.506 & R & 19.50 &  0.25 \cr
6161.509 & R & 19.10 &  0.15 \cr
6162.444 & R & 19.10 &  0.20 \cr
6163.391 & R & 19.50 &  0.25 \cr
6167.328 & R & 18.90 &  0.15 \cr
6169.306 & R & 19.10 &  0.15 \cr
6177.306 & R & 19.30 &  0.25 \cr
6179.280 & R & 19.50 &  0.25 \cr
6180.373 & R & 19.60 &  0.20 \cr
6181.357 & R & 19.30 &  0.20 \cr
6188.281 & R & 19.70 &  0.30 \cr
6199.592 & R & 20.10 &  0.35 \cr
6220.575 & R & 20.10 &  0.30 \cr
6234.224 & R & 20.50 &  0.30 \cr
\cutinhead{M31N 2012-07b   }
6113.526 & R & [20.90 &       \cr
6124.528 & R & 18.30 &  0.10 \cr
6127.462 & R & 17.42 &  0.09 \cr
6131.559 & R & 17.51 &  0.08 \cr
6132.558 & R & 17.39 &  0.07 \cr
6133.453 & R & 17.49 &  0.08 \cr
6133.489 & R & 17.43 &  0.09 \cr
6135.548 & R & 17.38 &  0.08 \cr
6136.445 & R & 17.38 &  0.07 \cr
6138.449 & R & 17.46 &  0.10 \cr
6139.476 & R & 17.63 &  0.10 \cr
6140.447 & R & 17.65 &  0.09 \cr
6141.425 & R & 17.46 &  0.08 \cr
6141.501 & R & 17.48 &  0.07 \cr
6144.553 & R & 17.50 &  0.10 \cr
6145.559 & R & 17.08 &  0.09 \cr
6147.604 & R & 17.25 &  0.08 \cr
6148.571 & R & 17.35 &  0.07 \cr
6151.580 & R & 16.80 &  0.07 \cr
6152.579 & R & 17.23 &  0.06 \cr
6154.612 & R & 17.31 &  0.06 \cr
6155.611 & R & 17.13 &  0.07 \cr
6157.612 & R & 17.07 &  0.07 \cr
6158.604 & R & 17.32 &  0.08 \cr
6159.613 & R & 17.33 &  0.08 \cr
6160.506 & R & 17.40 &  0.10 \cr
6161.426 & R & 17.41 &  0.08 \cr
6161.509 & R & 17.48 &  0.10 \cr
6162.444 & R & 17.53 &  0.08 \cr
6163.391 & R & 17.47 &  0.08 \cr
6167.328 & R & 17.77 &  0.09 \cr
6167.349 & R & 17.75 &  0.10 \cr
6169.306 & R & 17.91 &  0.09 \cr
6169.349 & R & 17.92 &  0.10 \cr
6174.515 & R & 18.14 &  0.15 \cr
6175.599 & R & 18.65 &  0.15 \cr
6177.306 & R & 18.60 &  0.15 \cr
6179.280 & R & 18.70 &  0.15 \cr
6180.373 & R & 18.80 &  0.15 \cr
6180.629 & R & 18.70 &  0.15 \cr
6181.357 & R & 18.85 &  0.15 \cr
6181.650 & R & 18.90 &  0.15 \cr
6188.281 & R & 19.40 &  0.20 \cr
6188.495 & R & 19.40 &  0.20 \cr
6188.658 & R & 19.50 &  0.20 \cr
6189.303 & R & 19.90 &  0.25 \cr
6190.520 & R & 19.90 &  0.35 \cr
6191.280 & R & 20.00 &  0.35 \cr
6192.437 & R & 20.20 &  0.35 \cr
6193.357 & R & 20.30 &  0.35 \cr
6194.299 & R & 20.50 &  0.35 \cr
6195.622 & R & 20.00 &  0.35 \cr
6199.560 & R & 20.60 &  0.40 \cr
6203.531 & R & [20.30 &       \cr
\cutinhead{M31N 2012-07c   }
6124.555 & R & [20.00 &       \cr
6127.488 & R & 18.00 &  0.10 \cr
6128.466 & R & 17.20 &  0.20 \cr
6131.521 & R & 17.10 &  0.08 \cr
6132.500 & R & 17.30 &  0.09 \cr
6133.470 & R & 17.01 &  0.07 \cr
6135.536 & R & 17.08 &  0.07 \cr
6136.432 & R & 17.09 &  0.07 \cr
6138.436 & R & 17.50 &  0.15 \cr
6139.481 & R & 17.70 &  0.15 \cr
6140.441 & R & 17.80 &  0.10 \cr
6141.486 & R & 18.00 &  0.10 \cr
6143.535 & R & 18.00 &  0.15 \cr
6145.525 & R & 18.00 &  0.10 \cr
6148.588 & R & 18.57 &  0.10 \cr
6151.562 & R & 18.60 &  0.09 \cr
6152.563 & R & 18.65 &  0.09 \cr
6153.612 & R & 18.48 &  0.10 \cr
6154.595 & R & 18.71 &  0.10 \cr
6155.596 & R & 18.90 &  0.10 \cr
6157.601 & R & 18.70 &  0.10 \cr
6158.613 & R & 18.90 &  0.15 \cr
6159.604 & R & 18.90 &  0.15 \cr
6160.519 & R & 18.80 &  0.15 \cr
6161.489 & R & 19.00 &  0.15 \cr
6162.522 & R & 19.10 &  0.20 \cr
6163.363 & R & 19.10 &  0.20 \cr
6167.306 & R & 19.20 &  0.25 \cr
6169.335 & R & 19.70 &  0.30 \cr
6179.270 & R & 19.90 &  0.35 \cr
6180.356 & R & [20.30 &       \cr
6181.321 & R & [20.30 &       \cr
\cutinhead{M31N 2012-09a   }
6177.313 & R & [19.70 &       \cr
6179.270 & R & 16.30 &  0.15 \cr
6180.278 & R & 16.40 &  0.15 \cr
6180.356 & R & 16.70 &  0.15 \cr
6180.638 & R & 16.70 &  0.15 \cr
6181.356 & R & 16.90 &  0.15 \cr
6181.650 & R & 16.90 &  0.15 \cr
6185.312 & R & 17.40 &  0.30 \cr
6187.298 & R & 17.50 &  0.30 \cr
6188.495 & R & 17.60 &  0.25 \cr
6188.658 & R & 18.00 &  0.30 \cr
6189.303 & R & 18.10 &  0.30 \cr
\cutinhead{M31N 2012-09b   }
6181.356 & R & [20.90 &       \cr
6188.281 & R & 15.55 &  0.04 \cr
6188.495 & R & 15.75 &  0.05 \cr
6188.658 & R & 15.89 &  0.05 \cr
6189.303 & R & 16.64 &  0.05 \cr
6190.520 & R & 17.27 &  0.06 \cr
6191.280 & R & 17.35 &  0.07 \cr
6192.437 & R & 17.71 &  0.06 \cr
6193.357 & R & 17.95 &  0.08 \cr
6194.299 & R & 18.12 &  0.08 \cr
6195.622 & R & 18.31 &  0.09 \cr
6199.560 & R & 18.80 &  0.15 \cr
6199.592 & R & 18.80 &  0.15 \cr
6203.531 & R & 18.90 &  0.15 \cr
6205.608 & R & 19.40 &  0.20 \cr
6206.300 & R & 19.50 &  0.35 \cr
6211.688 & R & 19.65 &  0.09 \cr
6212.670 & R & 19.40 &  0.10 \cr
6217.678 & R & 19.90 &  0.35 \cr
6220.575 & R & 19.60 &  0.25 \cr
6229.627 & R & [20.90 &       \cr
\cutinhead{M31N 2013-02b   }
6354.246 & R & 17.80 &  0.10 \cr
6354.254 & R & 17.80 &  0.10 \cr
6356.242 & R & 18.20 &  0.15 \cr
6356.249 & R & 18.10 &  0.15 \cr
6358.245 & R & 18.40 &  0.15 \cr
6362.252 & R & 18.80 &  0.20 \cr
6396.621 & R & [19.30 &       \cr
6443.970 & r & [20.90 &       \cr
\cutinhead{M31N 2013-03b   }
6367.271 & R & [19.40 &       \cr
6376.272 & R & 16.70 &  0.10 \cr
6390.640 & R & 17.50 &  0.15 \cr
6396.621 & R & 18.30 &  0.15 \cr
6404.597 & R & 18.60 &  0.20 \cr
6407.602 & R & 18.30 &  0.35 \cr
6443.970 & r & 19.70 &  0.25 \cr
6470.693 & R & 20.70 &  0.03 \cr
6506.640 & R & 21.10 &  0.30 \cr
6586.365 & r & [20.80 &       \cr
6587.406 & r & [20.90 &       \cr
\cutinhead{M31N 2013-04a   }
6376.272 & R & [19.60 &       \cr
6390.640 & R & 16.30 &  0.10 \cr
6396.621 & R & 17.80 &  0.10 \cr
6397.622 & R & 18.00 &  0.15 \cr
6404.597 & R & 18.90 &  0.25 \cr
6407.602 & R & 19.10 &  0.40 \cr
6443.970 & r & [20.90 &       \cr
6470.693 & R & [20.90 &       \cr
6506.640 & R & [21.40 &       \cr
\cutinhead{M31N 2013-05b   }
6438.570 & R & [19.00 &       \cr
6441.533 & R & 17.80 &  0.10 \cr
6441.651 & R & 17.90 &  0.10 \cr
6443.970 & r & 18.90 &  0.10 \cr
6444.495 & R & 19.00 &  0.10 \cr
6444.969 & r & 19.30 &  0.10 \cr
6451.528 & R & 20.80 &  0.40 \cr
6470.693 & R & [20.90 &       \cr
6506.640 & R & [21.40 &       \cr
\cutinhead{M31N 2013-06a   }
6455.525 & R & [19.70 &       \cr
6457.553 & R & 19.60 &  0.50 \cr
6458.554 & R & 17.10 &  0.25 \cr
6460.547 & R & 17.70 &  0.40 \cr
6461.551 & R & 17.10 &  0.20 \cr
6462.518 & R & 17.30 &  0.25 \cr
6470.693 & R & 19.30 &  0.25 \cr
6506.640 & R & [21.40 &       \cr
\cutinhead{M31N 2013-06b   }
6463.550 & R & [20.20 &       \cr
6466.519 & R & 17.30 &  0.15 \cr
6470.693 & R & 17.09 &  0.05 \cr
6471.498 & R & 17.65 &  0.10 \cr
6472.525 & R & 16.23 &  0.08 \cr
6476.509 & R & 17.30 &  0.09 \cr
6476.524 & R & 17.38 &  0.08 \cr
6478.423 & R & 17.33 &  0.08 \cr
6481.575 & R & 18.20 &  0.10 \cr
6482.559 & R & 18.10 &  0.10 \cr
6486.501 & R & 17.90 &  0.10 \cr
6486.509 & R & 17.90 &  0.09 \cr
6487.564 & R & 18.10 &  0.10 \cr
6489.578 & R & 18.30 &  0.10 \cr
6490.585 & R & 18.50 &  0.10 \cr
6491.502 & R & 18.60 &  0.10 \cr
6492.580 & R & 18.40 &  0.10 \cr
6493.456 & R & 18.50 &  0.10 \cr
6494.508 & R & 18.50 &  0.10 \cr
6495.547 & R & 18.50 &  0.10 \cr
6496.538 & R & 18.40 &  0.10 \cr
6497.557 & R & 18.40 &  0.10 \cr
6499.556 & R & 18.50 &  0.15 \cr
6500.440 & R & 18.70 &  0.15 \cr
6501.537 & R & 18.80 &  0.10 \cr
6502.541 & R & 18.40 &  0.15 \cr
6506.512 & R & 18.70 &  0.15 \cr
6506.640 & R & 18.84 &  0.06 \cr
6507.457 & R & 18.70 &  0.15 \cr
6507.599 & R & 18.90 &  0.15 \cr
6508.476 & R & 18.80 &  0.20 \cr
6515.617 & R & 19.00 &  0.15 \cr
6516.611 & R & 19.40 &  0.20 \cr
6518.624 & R & 19.33 &  0.08 \cr
6519.534 & R & 19.30 &  0.20 \cr
6520.577 & R & 19.20 &  0.20 \cr
6520.595 & R & 19.20 &  0.20 \cr
6521.484 & R & 19.30 &  0.25 \cr
6522.365 & R & 19.00 &  0.25 \cr
6526.469 & R & 19.40 &  0.25 \cr
6527.471 & R & 19.30 &  0.20 \cr
6533.467 & R & 19.40 &  0.25 \cr
6534.542 & R & 19.70 &  0.30 \cr
6540.322 & R & 19.50 &  0.30 \cr
6541.600 & R & 19.50 &  0.30 \cr
6542.307 & R & 19.50 &  0.30 \cr
6543.284 & R & 19.30 &  0.30 \cr
6543.315 & R & 19.40 &  0.30 \cr
6586.365 & r & 20.50 &  0.25 \cr
6587.406 & r & 20.30 &  0.25 \cr
\cutinhead{M31N 2013-08a   }
6510.472 & R & [20.70 &       \cr
6513.479 & R & 17.60 &  0.15 \cr
6515.617 & R & 18.10 &  0.10 \cr
6516.468 & R & 18.40 &  0.10 \cr
6516.611 & R & 18.60 &  0.10 \cr
6518.624 & R & 19.12 &  0.09 \cr
6519.534 & R & 19.00 &  0.15 \cr
6520.582 & R & 19.30 &  0.20 \cr
6520.595 & R & 19.30 &  0.20 \cr
6521.484 & R & 19.30 &  0.20 \cr
6522.376 & R & 19.60 &  0.30 \cr
6526.469 & R & 20.70 &  0.40 \cr
6527.480 & R & 20.60 &  0.40 \cr
\cutinhead{M31N 2013-08b   }
6515.617 & R & [20.40 &       \cr
6516.611 & R & 17.60 &  0.10 \cr
6518.512 & R & 16.40 &  0.15 \cr
6518.624 & R & 16.55 &  0.04 \cr
6519.534 & R & 16.90 &  0.10 \cr
6520.577 & R & 17.70 &  0.10 \cr
6520.595 & R & 17.50 &  0.10 \cr
6521.484 & R & 17.20 &  0.10 \cr
6522.365 & R & 18.00 &  0.15 \cr
6525.459 & R & 17.60 &  0.15 \cr
6526.469 & R & 17.80 &  0.10 \cr
6527.471 & R & 17.80 &  0.10 \cr
6533.467 & R & 18.10 &  0.15 \cr
6534.542 & R & 18.30 &  0.15 \cr
6540.322 & R & 18.20 &  0.15 \cr
6540.343 & R & 18.30 &  0.20 \cr
6541.600 & R & 18.80 &  0.25 \cr
6542.307 & R & 18.60 &  0.20 \cr
6543.284 & R & 18.50 &  0.20 \cr
6543.315 & R & 18.30 &  0.15 \cr
6556.339 & R & 18.80 &  0.20 \cr
6560.410 & R & 18.70 &  0.20 \cr
6561.453 & R & 19.00 &  0.25 \cr
6564.259 & R & 18.80 &  0.30 \cr
6569.239 & R & 19.80 &  0.30 \cr
6570.275 & R & 18.80 &  0.25 \cr
6570.517 & R & 18.90 &  0.20 \cr
6572.240 & R & 19.30 &  0.30 \cr
6572.272 & R & 19.20 &  0.30 \cr
6572.449 & R & 19.10 &  0.25 \cr
6572.521 & R & 19.30 &  0.30 \cr
6573.238 & R & 19.50 &  0.30 \cr
6574.234 & R & 19.10 &  0.25 \cr
6582.516 & R & 18.90 &  0.25 \cr
6584.571 & R & 19.30 &  0.30 \cr
6586.365 & r & 19.90 &  0.20 \cr
6586.424 & R & 19.20 &  0.30 \cr
6587.390 & R & 19.80 &  0.35 \cr
6587.406 & r & 19.90 &  0.20 \cr
6588.516 & R & [19.50 &       \cr
6590.251 & R & 19.60 &  0.30 \cr
6592.227 & R & 19.40 &  0.30 \cr
6608.577 & R & 20.40 &  0.30 \cr
6627.532 & R & 20.40 &  0.25 \cr
\cutinhead{M31N 2013-09a   }
6543.315 & R & [20.20 &       \cr
6553.377 & R & 17.80 &  0.10 \cr
6556.339 & R & 18.10 &  0.10 \cr
6560.257 & R & 18.50 &  0.15 \cr
6560.410 & R & 18.60 &  0.10 \cr
6561.453 & R & 19.00 &  0.20 \cr
6562.256 & R & 19.30 &  0.30 \cr
6562.263 & R & 19.20 &  0.25 \cr
6563.254 & R & 18.70 &  0.20 \cr
6563.263 & R & 19.00 &  0.25 \cr
6564.259 & R & 19.00 &  0.20 \cr
6566.256 & R & 19.20 &  0.15 \cr
6567.239 & R & 19.30 &  0.25 \cr
6568.242 & R & 19.30 &  0.15 \cr
6569.239 & R & 19.30 &  0.15 \cr
6570.239 & R & 19.20 &  0.20 \cr
6570.517 & R & 19.20 &  0.15 \cr
6572.240 & R & 19.30 &  0.20 \cr
6572.272 & R & 19.40 &  0.25 \cr
6572.449 & R & 19.50 &  0.25 \cr
6572.521 & R & 19.70 &  0.30 \cr
6573.238 & R & 19.50 &  0.30 \cr
6574.234 & R & 19.60 &  0.25 \cr
6582.516 & R & 19.60 &  0.25 \cr
6584.571 & R & 20.00 &  0.30 \cr
6586.365 & r & 19.80 &  0.20 \cr
6586.424 & R & 19.60 &  0.25 \cr
6587.390 & R & 20.00 &  0.30 \cr
6587.406 & r & 19.90 &  0.20 \cr
6588.516 & R & 20.00 &  0.30 \cr
6590.251 & R & 20.30 &  0.30 \cr
6590.265 & R & 20.00 &  0.30 \cr
6592.227 & R & 20.10 &  0.30 \cr
6592.242 & R & 20.00 &  0.30 \cr
6608.577 & R & 20.80 &  0.20 \cr
\cutinhead{M31N 2013-09c   }
6543.284 & R & [20.60 &       \cr
6553.377 & R & 16.44 &  0.06 \cr
6556.339 & R & 17.17 &  0.09 \cr
6560.410 & R & 17.74 &  0.08 \cr
6561.453 & R & 17.73 &  0.09 \cr
6562.256 & R & 17.80 &  0.10 \cr
6563.254 & R & 17.90 &  0.10 \cr
6564.259 & R & 18.00 &  0.10 \cr
6566.256 & R & 18.30 &  0.10 \cr
6567.252 & R & 18.50 &  0.10 \cr
6568.242 & R & 18.50 &  0.10 \cr
6569.239 & R & 18.55 &  0.10 \cr
6570.256 & R & 18.80 &  0.15 \cr
6570.517 & R & 18.70 &  0.15 \cr
6572.240 & R & 19.00 &  0.10 \cr
6572.272 & R & 19.00 &  0.15 \cr
6572.449 & R & 18.90 &  0.10 \cr
6572.521 & R & 19.00 &  0.10 \cr
6573.238 & R & 19.00 &  0.15 \cr
6574.234 & R & 19.20 &  0.15 \cr
6579.218 & R & 19.50 &  0.25 \cr
6582.516 & R & 19.60 &  0.25 \cr
6583.582 & R & 19.20 &  0.15 \cr
6584.571 & R & 19.80 &  0.30 \cr
6586.365 & r & 19.80 &  0.15 \cr
6586.424 & R & 19.50 &  0.25 \cr
6587.390 & R & 19.70 &  0.20 \cr
6587.406 & r & 19.80 &  0.15 \cr
6588.516 & R & 19.80 &  0.25 \cr
6590.251 & R & 19.80 &  0.25 \cr
6592.242 & R & 20.00 &  0.25 \cr
6608.577 & R & 20.20 &  0.20 \cr
\cutinhead{M31N 2013-09d   }
6543.292 & R & [20.00 &       \cr
6560.247 & R & 18.10 &  0.10 \cr
6560.410 & R & 17.92 &  0.09 \cr
6561.453 & R & 17.55 &  0.09 \cr
6562.256 & R & 17.06 &  0.07 \cr
6563.254 & R & 17.95 &  0.09 \cr
6564.259 & R & 18.80 &  0.15 \cr
6566.256 & R & 18.60 &  0.10 \cr
6567.252 & R & 18.50 &  0.10 \cr
6568.242 & R & 18.30 &  0.10 \cr
6570.256 & R & 18.80 &  0.15 \cr
6570.517 & R & 18.70 &  0.10 \cr
6572.240 & R & 18.50 &  0.10 \cr
6572.449 & R & 18.43 &  0.07 \cr
6572.521 & R & 18.45 &  0.08 \cr
6573.238 & R & 18.50 &  0.10 \cr
6574.234 & R & 18.65 &  0.10 \cr
6579.218 & R & 18.40 &  0.20 \cr
6582.516 & R & 18.60 &  0.20 \cr
6584.571 & R & 18.55 &  0.15 \cr
6586.424 & R & 18.40 &  0.10 \cr
6587.390 & R & 18.50 &  0.10 \cr
6588.516 & R & 18.60 &  0.10 \cr
6590.251 & R & 18.50 &  0.10 \cr
6592.242 & R & 18.45 &  0.10 \cr
6604.200 & R & 18.70 &  0.15 \cr
6608.604 & R & 18.80 &  0.15 \cr
6610.235 & R & 19.20 &  0.25 \cr
6621.548 & R & 18.60 &  0.15 \cr
6623.192 & R & 18.60 &  0.15 \cr
6624.193 & R & 18.90 &  0.20 \cr
6629.176 & R & 18.80 &  0.25 \cr
6630.182 & R & 19.50 &  0.25 \cr
6636.517 & R & 19.50 &  0.15 \cr
6642.232 & R & 19.20 &  0.30 \cr
6643.287 & R & 19.50 &  0.20 \cr
6644.328 & R & 19.50 &  0.25 \cr
6645.244 & R & 19.30 &  0.20 \cr
6647.457 & R & 19.00 &  0.20 \cr
6651.280 & R & 19.60 &  0.25 \cr
6652.253 & R & 19.60 &  0.25 \cr
6654.212 & R & 19.60 &  0.25 \cr
6656.306 & R & 19.90 &  0.35 \cr
6657.355 & R & 20.00 &  0.30 \cr
6661.195 & R & 20.40 &  0.30 \cr
6664.204 & R & 20.40 &  0.30 \cr
6667.198 & R & [20.00 &       \cr
\cutinhead{M31N 2013-10a   }
6564.235 & R & [19.90 &       \cr
6567.252 & R & 19.40 &  0.25 \cr
6569.239 & R & 16.78 &  0.07 \cr
6570.239 & R & 16.40 &  0.08 \cr
6570.517 & R & 16.46 &  0.06 \cr
6572.240 & R & 16.90 &  0.06 \cr
6572.253 & R & 16.96 &  0.08 \cr
6572.272 & R & 16.99 &  0.07 \cr
6572.521 & R & 17.06 &  0.06 \cr
6573.238 & R & 17.17 &  0.07 \cr
6574.234 & R & 17.26 &  0.06 \cr
6577.399 & R & 17.30 &  0.15 \cr
6579.218 & R & 17.35 &  0.10 \cr
6582.516 & R & 17.90 &  0.10 \cr
6584.571 & R & 18.20 &  0.10 \cr
6586.365 & r & 18.09 &  0.08 \cr
6586.424 & R & 18.25 &  0.10 \cr
6587.390 & R & 18.30 &  0.10 \cr
6587.406 & r & 18.21 &  0.07 \cr
6588.516 & R & 18.30 &  0.10 \cr
6590.251 & R & 18.50 &  0.10 \cr
6590.265 & R & 18.40 &  0.10 \cr
6592.242 & R & 18.90 &  0.15 \cr
6604.192 & R & 19.90 &  0.25 \cr
6608.577 & R & [21.40 &       \cr
\cutinhead{M31N 2013-10b   }
6569.239 & R & [19.60 &       \cr
6570.239 & R & [19.40 &       \cr
6572.240 & R & 18.30 &  0.25 \cr
6572.253 & R & 18.20 &  0.30 \cr
6572.272 & R & 18.30 &  0.25 \cr
6572.449 & R & 18.50 &  0.25 \cr
6572.521 & R & 18.40 &  0.25 \cr
6573.238 & R & 17.90 &  0.20 \cr
6574.234 & R & 17.40 &  0.15 \cr
6579.218 & R & 17.90 &  0.20 \cr
6582.516 & R & 18.00 &  0.25 \cr
6583.582 & R & 18.50 &  0.10 \cr
6584.571 & R & 18.60 &  0.25 \cr
6586.365 & r & 18.50 &  0.15 \cr
6586.424 & R & 18.60 &  0.25 \cr
6587.390 & R & 18.40 &  0.20 \cr
6587.406 & r & 18.70 &  0.15 \cr
6588.516 & R & 18.20 &  0.15 \cr
6590.251 & R & 18.60 &  0.20 \cr
6590.265 & R & 18.40 &  0.25 \cr
6592.227 & R & 18.40 &  0.25 \cr
6592.242 & R & 18.30 &  0.20 \cr
6604.192 & R & 17.50 &  0.15 \cr
6608.577 & R & 18.50 &  0.15 \cr
6609.195 & R & 18.40 &  0.25 \cr
6610.249 & R & 18.30 &  0.25 \cr
6619.535 & R & 19.10 &  0.20 \cr
6621.562 & R & 18.50 &  0.30 \cr
6624.193 & R & 18.50 &  0.30 \cr
6625.514 & R & 18.80 &  0.15 \cr
6627.532 & R & 19.30 &  0.20 \cr
6630.191 & R & 19.00 &  0.30 \cr
6636.522 & R & 19.50 &  0.20 \cr
\cutinhead{M31N 2013-10c   }
6574.234 & R & [21.10 &       \cr
6577.399 & R & 17.50 &  0.20 \cr
6579.218 & R & 17.45 &  0.10 \cr
6582.516 & R & 18.10 &  0.10 \cr
6583.582 & R & 18.25 &  0.10 \cr
6584.571 & R & 18.50 &  0.10 \cr
6586.365 & r & 19.20 &  0.15 \cr
6586.424 & R & 18.80 &  0.15 \cr
6587.390 & R & 19.10 &  0.20 \cr
6587.406 & r & 19.70 &  0.15 \cr
6588.516 & R & 19.40 &  0.20 \cr
6590.251 & R & 20.20 &  0.30 \cr
6590.265 & R & 19.90 &  0.30 \cr
6592.227 & R & 20.40 &  0.30 \cr
6592.242 & R & [20.30 &       \cr
\cutinhead{M31N 2013-10e   }
6579.218 & R & [19.00 &       \cr
6582.516 & R & 16.50 &  0.10 \cr
6583.582 & R & 17.15 &  0.09 \cr
6584.571 & R & 17.30 &  0.10 \cr
6586.365 & r & 17.84 &  0.10 \cr
6586.424 & R & 18.00 &  0.15 \cr
6587.406 & r & 18.03 &  0.09 \cr
6587.390 & R & 17.80 &  0.10 \cr
6588.516 & R & 18.10 &  0.15 \cr
6590.251 & R & 18.40 &  0.20 \cr
6590.265 & R & 18.20 &  0.25 \cr
6592.227 & R & 18.70 &  0.30 \cr
6592.242 & R & 18.80 &  0.30 \cr
6608.577 & R & 19.50 &  0.25 \cr
\cutinhead{M31N 2013-10g   }
6586.365 & r & 19.90 &  0.15 \cr
6587.406 & r & 19.02 &  0.05 \cr
6590.265 & R & 17.46 &  0.07 \cr
6592.227 & R & 17.06 &  0.06 \cr
6604.192 & R & 17.70 &  0.10 \cr
6608.577 & R & 17.90 &  0.03 \cr
6609.195 & R & 17.90 &  0.07 \cr
6610.249 & R & 17.84 &  0.07 \cr
6621.562 & R & 18.13 &  0.09 \cr
6623.204 & R & 18.30 &  0.10 \cr
6624.193 & R & 18.30 &  0.10 \cr
6627.532 & R & 18.49 &  0.04 \cr
6629.190 & R & 18.30 &  0.15 \cr
6630.191 & R & 19.00 &  0.20 \cr
6635.525 & R & 19.00 &  0.10 \cr
6636.522 & R & 18.95 &  0.08 \cr
6642.221 & R & 19.00 &  0.15 \cr
6644.196 & R & 19.50 &  0.20 \cr
6647.457 & R & 20.10 &  0.35 \cr
6648.256 & R & 20.10 &  0.35 \cr
6651.280 & R & 20.10 &  0.35 \cr
6654.200 & R & 20.10 &  0.40 \cr
6656.306 & R & 20.30 &  0.40 \cr
6651.280 & R & [19.90 &       \cr
6654.200 & R & [20.70 &       \cr
\cutinhead{M31N 2013-10h   }
6604.192 & R & 15.76 &  0.05 \cr
6608.577 & R & 17.29 &  0.03 \cr
6609.195 & R & 17.20 &  0.10 \cr
6610.249 & R & 17.54 &  0.10 \cr
6619.535 & R & 18.50 &  0.10 \cr
6621.562 & R & 18.60 &  0.15 \cr
6623.204 & R & 19.00 &  0.25 \cr
6624.193 & R & 18.90 &  0.20 \cr
6625.514 & R & 18.78 &  0.09 \cr
6627.532 & R & 18.92 &  0.08 \cr
6629.190 & R & 19.10 &  0.30 \cr
6630.191 & R & 19.40 &  0.25 \cr
6636.522 & R & 19.40 &  0.15 \cr
6642.221 & R & 19.20 &  0.30 \cr
6643.287 & R & 19.80 &  0.35 \cr
6644.328 & R & 19.90 &  0.35 \cr
6645.244 & R & 20.10 &  0.35 \cr
6647.457 & R & 20.00 &  0.35 \cr
6648.256 & R & [19.70 &       \cr
6651.280 & R & 20.10 &  0.35 \cr
6654.200 & R & 20.10 &  0.40 \cr
6656.306 & R & 20.30 &  0.40 \cr
6661.195 & R & [20.40 &       \cr
\cutinhead{M31N 2013-12a   }
6592.227 & R & [20.60 &       \cr
6608.577 & R & [21.30 &       \cr
6609.195 & R & 19.40 &  0.35 \cr
6621.562 & R & 19.60 &  0.35 \cr
6624.193 & R & 19.20 &  0.35 \cr
6625.514 & R & 19.40 &  0.15 \cr
6627.532 & R & 19.30 &  0.15 \cr
6629.176 & R & 19.00 &  0.25 \cr
6630.191 & R & 19.10 &  0.25 \cr
6636.522 & R & 18.64 &  0.10 \cr
6636.525 & R & 18.74 &  0.08 \cr
6643.287 & R & 18.10 &  0.10 \cr
6644.247 & R & 18.10 &  0.10 \cr
6644.328 & R & 18.20 &  0.10 \cr
6644.424 & R & 18.10 &  0.10 \cr
6645.244 & R & 18.10 &  0.10 \cr
6647.457 & R & 18.30 &  0.15 \cr
6648.256 & R & 18.30 &  0.15 \cr
6651.280 & R & 18.60 &  0.20 \cr
6652.253 & R & 18.40 &  0.25 \cr
6654.212 & R & 18.60 &  0.20 \cr
6655.525 & R & 18.60 &  0.15 \cr
6656.306 & R & 18.80 &  0.20 \cr
6657.355 & R & 19.20 &  0.35 \cr
6658.250 & R & 19.07 &  0.05 \cr
6659.341 & R & 18.70 &  0.25 \cr
6661.195 & R & 18.70 &  0.20 \cr
6664.204 & R & 18.80 &  0.25 \cr
6665.198 & R & 18.90 &  0.25 \cr
6667.198 & R & 19.00 &  0.25 \cr
6670.250 & R & 18.40 &  0.20 \cr
6673.339 & R & 18.70 &  0.25 \cr
6683.314 & R & 18.60 &  0.30 \cr
6692.226 & R & 18.20 &  0.30 \cr
6695.215 & R & 19.00 &  0.30 \cr
6700.249 & R & 18.70 &  0.30 \cr
6701.290 & R & 18.50 &  0.25 \cr
6703.271 & R & 18.90 &  0.30 \cr
6703.286 & R & 19.10 &  0.30 \cr
6706.236 & R & 18.90 &  0.20 \cr
6707.344 & R & 18.40 &  0.30 \cr
6709.237 & R & 18.50 &  0.20 \cr
6711.234 & R & 18.90 &  0.30 \cr
6712.237 & R & 18.90 &  0.30 \cr
6712.245 & R & 18.80 &  0.30 \cr
6713.243 & R & 18.90 &  0.25 \cr
6716.298 & R & 18.70 &  0.30 \cr
6717.243 & R & 18.70 &  0.30 \cr
6718.260 & R & 19.20 &  0.30 \cr
6726.258 & R & [19.20 &       \cr
\cutinhead{M31N 2013-12b   }
6642.221 & R & [20.50 &       \cr
6643.287 & R & [20.60 &       \cr
6644.196 & R & 17.60 &  0.10 \cr
6644.247 & R & 17.30 &  0.10 \cr
6644.328 & R & 17.20 &  0.10 \cr
6644.424 & R & 17.10 &  0.10 \cr
6644.506 & R & 16.80 &  0.10 \cr
6645.244 & R & 15.77 &  0.07 \cr
6647.457 & R & 16.92 &  0.10 \cr
6648.256 & R & 17.20 &  0.10 \cr
6651.280 & R & 17.80 &  0.15 \cr
6652.253 & R & 17.20 &  0.15 \cr
6654.200 & R & 18.10 &  0.15 \cr
6655.525 & R & 18.10 &  0.10 \cr
6656.306 & R & 18.20 &  0.15 \cr
6657.345 & R & 18.30 &  0.20 \cr
6658.216 & R & 18.60 &  0.04 \cr
6659.323 & R & 18.50 &  0.20 \cr
6661.195 & R & 18.90 &  0.25 \cr
6664.204 & R & 19.20 &  0.30 \cr
6665.198 & R & 19.30 &  0.30 \cr
6667.198 & R & 19.40 &  0.30 \cr
6670.250 & R & 19.50 &  0.35 \cr
6695.215 & R & [20.60 &       \cr
\cutinhead{M31N 2014-01a   }
6661.195 & R & 16.15 &  0.06 \cr
6661.255 & R & 16.14 &  0.04 \cr
6664.204 & R & 16.80 &  0.07 \cr
6665.198 & R & 17.00 &  0.08 \cr
6667.198 & R & 17.40 &  0.10 \cr
6670.250 & R & 17.90 &  0.10 \cr
6673.339 & R & 18.20 &  0.10 \cr
6683.314 & R & 19.10 &  0.30 \cr
6695.215 & R & 19.40 &  0.25 \cr
6700.249 & R & 19.50 &  0.25 \cr
6701.290 & R & 19.70 &  0.30 \cr
6703.286 & R & 19.70 &  0.30 \cr
6706.236 & R & 20.00 &  0.30 \cr
6709.237 & R & 20.50 &  0.35 \cr
6713.243 & R & [20.40 &       \cr
\cutinhead{M31N 2014-01c   }
6673.339 & R & [19.70 &       \cr
6683.232 & R & 17.20 &  0.15 \cr
6683.314 & R & 17.10 &  0.15 \cr
6692.226 & R & 17.70 &  0.20 \cr
6695.215 & R & 17.50 &  0.15 \cr
6700.249 & R & 18.20 &  0.15 \cr
6701.290 & R & 18.30 &  0.20 \cr
6703.271 & R & 18.40 &  0.20 \cr
6703.286 & R & 18.40 &  0.20 \cr
6706.236 & R & 18.30 &  0.15 \cr
6709.237 & R & 18.70 &  0.20 \cr
6711.234 & R & 18.70 &  0.20 \cr
6712.245 & R & 18.70 &  0.20 \cr
6713.243 & R & 18.80 &  0.25 \cr
6717.243 & R & 19.20 &  0.30 \cr
6718.260 & R & 19.00 &  0.25 \cr
6726.258 & R & [19.20 &       \cr
\cutinhead{M31N 2014-05b   }
6803.560 & R & [19.90 &       \cr
6808.542 & R & 18.50 &  0.20 \cr
6809.519 & R & 17.70 &  0.15 \cr
6809.552 & R & 17.50 &  0.15 \cr
6810.522 & R & 17.90 &  0.20 \cr
6814.516 & R & 17.50 &  0.10 \cr
6815.549 & R & 18.20 &  0.20 \cr
6817.558 & R & 18.90 &  0.25 \cr
6819.527 & R & 18.20 &  0.20 \cr
6821.546 & R & 18.40 &  0.25 \cr
6821.557 & R & 18.40 &  0.25 \cr
6824.531 & R & 18.80 &  0.25 \cr
6824.559 & R & 18.50 &  0.25 \cr
6826.533 & R & 18.60 &  0.20 \cr
6827.537 & R & 18.20 &  0.25 \cr
6831.512 & R & 18.40 &  0.15 \cr
6836.499 & R & 18.40 &  0.20 \cr
6841.506 & R & 18.90 &  0.25 \cr
6841.516 & R & 18.80 &  0.25 \cr
6845.543 & R & 18.50 &  0.20 \cr
6845.547 & R & 18.60 &  0.20 \cr
6851.466 & R & [19.00 &       \cr
6851.488 & R & [18.70 &       \cr
6853.549 & R & 19.70 &  0.35 \cr
6857.516 & R & 19.20 &  0.30 \cr
6857.577 & R & 19.10 &  0.35 \cr
6858.537 & R & 19.00 &  0.35 \cr
6864.461 & R & [19.20 &       \cr
6864.471 & R & 19.10 &  0.40 \cr
6865.590 & R & 19.20 &  0.35 \cr
6868.498 & R & [19.80 &       \cr
6870.429 & R & [19.50 &       \cr
6872.462 & R & [20.00 &       \cr
6894.618 & R & [20.10 &       \cr
\cutinhead{M31N 2014-06a   }
6831.512 & R & [19.10 &       \cr
6836.480 & R & 17.10 &  0.15 \cr
6836.499 & R & 17.00 &  0.15 \cr
6837.518 & R & 16.60 &  0.15 \cr
6841.506 & R & 16.70 &  0.15 \cr
6841.516 & R & 16.60 &  0.15 \cr
6842.438 & R & 16.70 &  0.15 \cr
6845.543 & R & 17.30 &  0.15 \cr
6845.547 & R & 17.40 &  0.15 \cr
6851.466 & R & 17.80 &  0.20 \cr
6851.488 & R & 17.80 &  0.25 \cr
6853.527 & R & 18.10 &  0.30 \cr
6853.549 & R & 18.10 &  0.30 \cr
6857.516 & R & 18.70 &  0.35 \cr
6858.537 & R & 18.80 &  0.35 \cr
6864.461 & R & 18.90 &  0.35 \cr
6865.590 & R & [19.20 &       \cr
\cutinhead{M31N 2014-06b   }
6831.512 & R & [20.30 &       \cr
6836.489 & R & 18.30 &  0.15 \cr
6836.499 & R & 18.30 &  0.15 \cr
6837.518 & R & 17.20 &  0.15 \cr
6841.506 & R & 17.00 &  0.10 \cr
6841.523 & R & 17.00 &  0.10 \cr
6842.438 & R & 16.90 &  0.10 \cr
6845.547 & R & 17.10 &  0.10 \cr
6845.553 & R & 17.00 &  0.10 \cr
6851.466 & R & 17.40 &  0.10 \cr
6851.497 & R & 17.30 &  0.10 \cr
6853.538 & R & 17.80 &  0.10 \cr
6853.549 & R & 17.70 &  0.15 \cr
6857.516 & R & 17.90 &  0.10 \cr
6858.537 & R & 18.10 &  0.10 \cr
6859.510 & R & 18.30 &  0.15 \cr
6861.586 & R & 18.50 &  0.15 \cr
6863.470 & R & 18.30 &  0.15 \cr
6863.486 & R & 18.40 &  0.15 \cr
6864.461 & R & 18.60 &  0.15 \cr
6864.479 & R & 18.40 &  0.15 \cr
6865.590 & R & 18.70 &  0.15 \cr
6868.498 & R & 18.80 &  0.15 \cr
6870.376 & R & 18.70 &  0.20 \cr
6870.429 & R & 18.90 &  0.15 \cr
6872.452 & R & 19.00 &  0.20 \cr
6872.462 & R & 19.00 &  0.20 \cr
6874.362 & R & 19.00 &  0.20 \cr
6875.443 & R & 19.10 &  0.20 \cr
6876.474 & R & 19.20 &  0.20 \cr
6878.428 & R & 18.90 &  0.20 \cr
6879.567 & R & 19.20 &  0.20 \cr
6884.536 & R & 19.20 &  0.20 \cr
6887.317 & R & 19.40 &  0.25 \cr
6891.515 & R & 19.40 &  0.25 \cr
6891.590 & R & 19.40 &  0.20 \cr
6892.396 & R & 19.20 &  0.25 \cr
6894.484 & R & 19.40 &  0.25 \cr
6894.618 & R & 19.40 &  0.25 \cr
6897.629 & R & 19.30 &  0.20 \cr
6898.336 & R & 19.40 &  0.25 \cr
6900.390 & R & 19.50 &  0.25 \cr
6900.400 & R & 19.50 &  0.20 \cr
6902.256 & R & 19.60 &  0.15 \cr
6905.366 & R & 19.40 &  0.25 \cr
6905.463 & R & 19.30 &  0.25 \cr
6907.459 & R & 19.60 &  0.25 \cr
6908.307 & R & 19.30 &  0.30 \cr
6908.331 & R & 19.50 &  0.30 \cr
6916.544 & R & 19.50 &  0.30 \cr
6916.644 & R & 19.60 &  0.30 \cr
6917.272 & R & 19.50 &  0.35 \cr
6917.295 & R & 19.70 &  0.30 \cr
6918.268 & R & 19.50 &  0.35 \cr
6918.286 & R & 19.80 &  0.35 \cr
6924.394 & R & 19.80 &  0.35 \cr
6928.659 & R & 19.80 &  0.35 \cr
6929.454 & R & 19.70 &  0.35 \cr
6933.581 & R & 19.70 &  0.35 \cr
6934.383 & R & 19.70 &  0.30 \cr
6937.424 & R & 19.90 &  0.20 \cr
6937.536 & R & 19.60 &  0.30 \cr
6940.698 & R & 19.80 &  0.25 \cr
6942.684 & R & 19.90 &  0.25 \cr
6943.672 & R & 20.00 &  0.25 \cr
6944.663 & R & 20.00 &  0.25 \cr
6945.356 & R & 20.20 &  0.35 \cr
6946.279 & R & 20.00 &  0.35 \cr
6953.651 & R & 20.40 &  0.25 \cr
6954.647 & R & 20.50 &  0.25 \cr
\cutinhead{M31N 2014-07a   }
6851.479 & R & 17.50 &  0.10 \cr
6857.523 & R & 17.70 &  0.10 \cr
6857.584 & R & 17.50 &  0.10 \cr
6858.548 & R & 17.80 &  0.10 \cr
6870.411 & R & 18.30 &  0.15 \cr
6870.449 & R & 18.30 &  0.15 \cr
6874.383 & R & 18.40 &  0.15 \cr
6887.336 & R & 18.90 &  0.20 \cr
6894.560 & R & 19.50 &  0.20 \cr
6906.640 & R & [19.90 &       \cr
6917.631 & R & [20.80 &       \cr
\cutinhead{M31N 2014-09a   }
6908.331 & R & [20.00 &       \cr
6910.327 & R & 16.40 &  0.15 \cr
6916.444 & R & 17.04 &  0.10 \cr
6916.644 & R & 17.15 &  0.10 \cr
6917.272 & R & 17.20 &  0.15 \cr
6917.305 & R & 17.40 &  0.10 \cr
6918.268 & R & 17.40 &  0.15 \cr
6918.553 & R & 17.40 &  0.10 \cr
6924.388 & R & 18.30 &  0.15 \cr
6926.258 & R & 18.30 &  0.20 \cr
6926.316 & R & 18.30 &  0.20 \cr
6928.592 & R & 18.70 &  0.20 \cr
6928.659 & R & 18.80 &  0.20 \cr
6929.443 & R & 18.70 &  0.20 \cr
6932.264 & R & 19.00 &  0.25 \cr
6933.572 & R & 19.00 &  0.25 \cr
6934.383 & R & 19.00 &  0.25 \cr
6936.480 & R & 19.80 &  0.30 \cr
6937.424 & R & 19.90 &  0.15 \cr
6937.536 & R & 19.60 &  0.30 \cr
6940.271 & R & 19.70 &  0.30 \cr
6943.427 & R & [19.80 &       \cr
6945.356 & R & [21.20 &  0.40 \cr
\cutinhead{M31N 2014-10a   }
6934.383 & R & [20.40 &       \cr
6936.480 & R & 19.80 &  0.35 \cr
6937.424 & R & 19.80 &  0.15 \cr
6937.536 & R & 19.30 &  0.25 \cr
6940.232 & R & 18.70 &  0.20 \cr
6940.271 & R & 18.90 &  0.20 \cr
6940.698 & R & 18.90 &  0.15 \cr
6942.684 & R & 18.20 &  0.10 \cr
6943.386 & R & 18.00 &  0.15 \cr
6943.427 & R & 17.80 &  0.15 \cr
6943.672 & R & 17.83 &  0.08 \cr
6944.663 & R & 17.69 &  0.07 \cr
6945.356 & R & 18.10 &  0.10 \cr
6946.279 & R & 18.60 &  0.15 \cr
6946.293 & R & 18.60 &  0.15 \cr
6949.223 & R & 19.20 &  0.25 \cr
6949.463 & R & 18.80 &  0.15 \cr
6949.601 & R & 19.00 &  0.20 \cr
6950.224 & R & 19.10 &  0.20 \cr
6950.257 & R & 19.00 &  0.20 \cr
6953.651 & R & 18.80 &  0.08 \cr
6954.647 & R & 18.71 &  0.07 \cr
6955.312 & R & 18.70 &  0.20 \cr
6957.271 & R & 18.20 &  0.15 \cr
6957.290 & R & 18.10 &  0.15 \cr
6958.216 & R & 18.00 &  0.15 \cr
6958.242 & R & 18.10 &  0.15 \cr
6959.222 & R & 17.95 &  0.10 \cr
6959.233 & R & 18.00 &  0.15 \cr
6961.262 & R & 17.70 &  0.15 \cr
6961.274 & R & 17.70 &  0.15 \cr
6963.219 & R & 17.60 &  0.10 \cr
6963.270 & R & 17.60 &  0.10 \cr
6964.199 & R & 18.20 &  0.20 \cr
6964.227 & R & 18.50 &  0.20 \cr
6966.273 & R & 18.90 &  0.25 \cr
6970.217 & R & 19.20 &  0.25 \cr
6970.240 & R & 19.30 &  0.25 \cr
6974.190 & R & 19.00 &  0.25 \cr
6974.209 & R & 19.10 &  0.25 \cr
6978.241 & R & 18.70 &  0.20 \cr
6978.304 & R & 18.90 &  0.25 \cr
6984.384 & R & 19.00 &  0.25 \cr
6984.406 & R & 19.20 &  0.25 \cr
6985.219 & R & 18.60 &  0.20 \cr
6987.521 & R & 18.70 &  0.10 \cr
7000.202 & R & 19.30 &  0.25 \cr
7000.257 & R & 19.30 &  0.25 \cr
7001.195 & R & 19.00 &  0.25 \cr
7005.202 & R & 18.40 &  0.20 \cr
7005.275 & R & 18.60 &  0.25 \cr
7006.527 & R & 18.90 &  0.15 \cr
7007.181 & R & 19.00 &  0.20 \cr
7007.526 & R & 18.90 &  0.15 \cr
7010.524 & R & 18.70 &  0.10 \cr
7011.528 & R & 19.40 &  0.20 \cr
7012.526 & R & 19.40 &  0.30 \cr
7013.529 & R & 18.90 &  0.20 \cr
7014.527 & R & 19.60 &  0.25 \cr
7016.532 & R & 19.60 &  0.20 \cr
7017.502 & R & 18.90 &  0.40 \cr
7018.277 & R & 19.10 &  0.40 \cr
7021.186 & R & 18.60 &  0.30 \cr
7025.355 & R & 18.90 &  0.30 \cr
7025.391 & R & 19.10 &  0.30 \cr
7029.195 & R & 19.10 &  0.30 \cr
7057.271 & R & [20.00 &       \cr
7069.234 & R & 21.20 &  0.50 \cr
\cutinhead{M31N 2014-11a   }
6966.273 & R & [19.70 &       \cr
6970.217 & R & 18.60 &  0.15 \cr
6970.240 & R & 18.60 &  0.15 \cr
6974.190 & R & 17.70 &  0.15 \cr
6974.209 & R & 17.80 &  0.15 \cr
6978.241 & R & 17.90 &  0.15 \cr
6978.304 & R & 17.90 &  0.15 \cr
6984.384 & R & 17.80 &  0.15 \cr
6984.406 & R & 17.80 &  0.15 \cr
6985.219 & R & 17.60 &  0.15 \cr
6987.521 & R & 17.90 &  0.10 \cr
7000.202 & R & 18.40 &  0.20 \cr
7000.257 & R & 18.50 &  0.20 \cr
7001.195 & R & 18.40 &  0.15 \cr
7005.202 & R & 18.70 &  0.20 \cr
7006.527 & R & 18.50 &  0.10 \cr
7007.181 & R & 18.50 &  0.15 \cr
7007.526 & R & 18.50 &  0.10 \cr
7010.524 & R & 18.29 &  0.09 \cr
7011.528 & R & 18.80 &  0.15 \cr
7012.526 & R & 18.80 &  0.20 \cr
7013.529 & R & 18.70 &  0.20 \cr
7014.527 & R & 18.50 &  0.15 \cr
7016.532 & R & 18.40 &  0.10 \cr
7017.491 & R & 18.30 &  0.25 \cr
7018.277 & R & 18.10 &  0.20 \cr
7021.186 & R & 17.80 &  0.25 \cr
7025.355 & R & 18.00 &  0.25 \cr
7025.391 & R & 18.30 &  0.25 \cr
7029.195 & R & 19.10 &  0.35 \cr
7036.206 & R & 18.80 &  0.30 \cr
7040.300 & R & 18.81 &  0.09 \cr
7057.271 & R & 19.20 &  0.40 \cr
7069.243 & R & 19.50 &  0.30 \cr
\cutinhead{M31N 2014-12a   }
6999.541 & R & 14.91 &  0.05 \cr
7000.202 & R & 15.12 &  0.08 \cr
7001.195 & R & 15.07 &  0.06 \cr
7005.202 & R & 16.27 &  0.09 \cr
7005.275 & R & 16.30 &  0.10 \cr
7006.527 & R & 16.46 &  0.05 \cr
7007.181 & R & 16.70 &  0.10 \cr
7007.526 & R & 16.46 &  0.05 \cr
7010.524 & R & 17.11 &  0.07 \cr
7011.528 & R & 17.01 &  0.06 \cr
7012.526 & R & 17.21 &  0.08 \cr
7013.529 & R & 17.15 &  0.08 \cr
7014.527 & R & 17.24 &  0.09 \cr
7016.532 & R & 17.33 &  0.09 \cr
7017.502 & R & 17.44 &  0.10 \cr
7018.277 & R & 17.54 &  0.10 \cr
7020.185 & R & 17.50 &  0.15 \cr
7021.186 & R & 17.65 &  0.10 \cr
7025.355 & R & 17.90 &  0.15 \cr
7029.195 & R & 18.90 &  0.20 \cr
7036.206 & R & 20.50 &  0.40 \cr
\cutinhead{M31N 2014-12b   }
6987.521 & R & [20.90 &       \cr
6999.541 & R & 17.70 &  0.15 \cr
7000.202 & R & 18.00 &  0.15 \cr
7000.257 & R & 18.00 &  0.15 \cr
7001.195 & R & 18.50 &  0.20 \cr
7005.202 & R & 18.05 &  0.15 \cr
7005.275 & R & 18.00 &  0.20 \cr
7006.527 & R & 17.69 &  0.09 \cr
7007.181 & R & 17.50 &  0.10 \cr
7007.526 & R & 17.71 &  0.09 \cr
7010.524 & R & 18.50 &  0.10 \cr
7011.528 & R & 19.20 &  0.20 \cr
7012.526 & R & 19.30 &  0.25 \cr
7013.529 & R & 18.70 &  0.20 \cr
7014.527 & R & 18.70 &  0.20 \cr
7016.532 & R & 18.70 &  0.20 \cr
7017.502 & R & 18.80 &  0.30 \cr
7018.277 & R & 19.00 &  0.35 \cr
7029.195 & R & 18.30 &  0.20 \cr
7036.206 & R & 19.00 &  0.35 \cr
7040.300 & R & 19.30 &  0.20 \cr
7057.271 & R & [19.50 &       \cr
7069.234 & R & 20.00 &  0.40 \cr
\cutinhead{M31N 2015-01a   }
7038.246 & R & 15.99 &  0.02 \cr
7044.189 & R & 15.09 &  0.01 \cr
7057.288 & R & 15.64 &  0.05 \cr
7059.242 & R & 15.59 &  0.07 \cr
7073.253 & R & 15.77 &  0.06 \cr
7075.223 & R & 15.84 &  0.03 \cr
7080.274 & R & 16.08 &  0.06 \cr
7086.332 & R & 16.40 &  0.10 \cr
7087.306 & R & 16.33 &  0.06 \cr
7089.270 & R & 16.64 &  0.04 \cr
7099.288 & R & 17.59 &  0.06 \cr
7105.284 & R & 18.45 &  0.09 \cr
7225.585 & R & 18.80 &  0.20 \cr
\cutinhead{M31N 2015-02b   }
7069.234 & R & [20.00 &       \cr
7073.233 & R & 16.80 &  0.07 \cr
7073.338 & R & 16.54 &  0.05 \cr
7074.233 & R & 17.90 &  0.07 \cr
7074.318 & R & 17.97 &  0.08 \cr
7074.379 & R & 18.00 &  0.08 \cr
7075.232 & R & 18.55 &  0.09 \cr
7075.143 & R & 18.45 &  0.06 \cr
7076.190 & R & 19.40 &  0.15 \cr
7080.248 & R & [20.60 &       \cr
\cutinhead{M31N 2015-03a   }
7005.242 & R & [21.00 &       \cr
7036.197 & R & [20.30 &       \cr
7056.318 & R & [19.50 &       \cr
7059.222 & R & 19.60 &  0.40 \cr
7069.234 & R & 19.70 &  0.30 \cr
7073.233 & R & 19.40 &  0.30 \cr
7073.338 & R & 19.60 &  0.30 \cr
7074.233 & R & 19.50 &  0.30 \cr
7074.318 & R & 19.20 &  0.30 \cr
7075.232 & R & 19.60 &  0.25 \cr
7080.248 & R & 19.40 &  0.35 \cr
7087.319 & R & 18.20 &  0.25 \cr
7089.251 & R & 18.90 &  0.20 \cr
7089.305 & R & 19.10 &  0.25 \cr
7090.251 & R & 19.00 &  0.15 \cr
7091.255 & R & 18.80 &  0.15 \cr
7099.275 & R & 18.60 &  0.20 \cr
7100.263 & R & 19.00 &  0.25 \cr
7102.268 & R & 18.90 &  0.15 \cr
7105.272 & R & 18.70 &  0.20 \cr
7130.608 & R & 18.70 &  0.30 \cr
7131.607 & R & 18.70 &  0.30 \cr
7134.606 & R & 18.70 &  0.30 \cr
7137.601 & R & 18.70 &  0.20 \cr
7139.606 & R & 18.80 &  0.25 \cr
7153.557 & R & 18.20 &  0.15 \cr
7154.572 & R & 18.80 &  0.15 \cr
7158.563 & R & 19.00 &  0.20 \cr
7160.560 & R & 19.00 &  0.25 \cr
7176.547 & R & 19.20 &  0.30 \cr
7179.541 & R & 18.70 &  0.15 \cr
7186.535 & R & 19.30 &  0.25 \cr
7189.538 & R & 19.10 &  0.25 \cr
7198.550 & R & 18.20 &  0.10 \cr
7199.555 & R & 18.90 &  0.20 \cr
7203.544 & R & 18.60 &  0.20 \cr
7204.483 & R & 18.40 &  0.10 \cr
7205.547 & R & 18.20 &  0.10 \cr
7207.564 & R & 18.60 &  0.20 \cr
7208.546 & R & 18.00 &  0.10 \cr
7209.517 & R & 18.10 &  0.10 \cr
7212.551 & R & 18.60 &  0.15 \cr
7213.563 & R & 18.70 &  0.15 \cr
7219.566 & R & 19.60 &  0.25 \cr
7220.464 & R & 19.50 &  0.20 \cr
7225.560 & R & 19.70 &  0.25 \cr
7231.527 & R & 19.20 &  0.30 \cr
7235.367 & R & 18.60 &  0.30 \cr
7240.464 & R & 18.80 &  0.15 \cr
7241.533 & R & 19.00 &  0.20 \cr
7242.542 & R & 19.10 &  0.20 \cr
7244.589 & R & 19.20 &  0.20 \cr
7245.605 & R & 19.10 &  0.20 \cr
7246.579 & R & 19.30 &  0.20 \cr
7247.536 & R & 19.00 &  0.25 \cr
7248.517 & R & 19.00 &  0.30 \cr
7250.422 & R & 19.00 &  0.25 \cr
7256.595 & R & 19.10 &  0.15 \cr
7257.561 & R & 19.30 &  0.25 \cr
7264.483 & R & 19.50 &  0.25 \cr
7265.295 & R & 19.00 &  0.20 \cr
7266.632 & R & 19.40 &  0.30 \cr
7270.293 & R & 19.60 &  0.30 \cr
7271.287 & R & 19.60 &  0.35 \cr
7277.271 & R & 19.80 &  0.30 \cr
7279.593 & R & 19.50 &  0.30 \cr
7280.321 & R & 19.80 &  0.30 \cr
7282.320 & R & [19.50 &       \cr
7285.489 & R & [19.60 &       \cr
7287.297 & R & 19.80 &  0.30 \cr
7290.392 & R & 19.90 &  0.30 \cr
7298.397 & R & 19.80 &  0.30 \cr
7299.566 & R & 19.90 &  0.30 \cr
7300.262 & R & 19.70 &  0.30 \cr
7308.229 & R & 19.50 &  0.30 \cr
7320.241 & R & 19.80 &  0.30 \cr
7327.543 & R & 19.80 &  0.40 \cr
7328.204 & R & 19.80 &  0.40 \cr
7329.212 & R & 19.60 &  0.30 \cr
7332.236 & R & 20.10 &  0.40 \cr
7338.370 & R & 20.00 &  0.30 \cr
7343.206 & R & 20.10 &  0.40 \cr
7348.199 & R & 19.40 &  0.30 \cr
7355.383 & R & 20.00 &  0.40 \cr
7360.294 & R & 20.40 &  0.50 \cr
7363.198 & R & 20.30 &  0.50 \cr
7364.217 & R & 20.30 &  0.50 \cr
7369.193 & R & 20.00 &  0.50 \cr
7379.379 & R & [20.50 &       \cr
7380.291 & R & 20.10 &  0.50 \cr
7383.181 & R & 20.20 &  0.30 \cr
7384.334 & R & 20.20 &  0.30 \cr
7396.227 & R & 20.30 &  0.40 \cr
7417.208 & R & [19.90 &       \cr
\cutinhead{M31N 2015-04a   }
7137.601 & R & [19.20 &       \cr
7139.600 & R & 18.50 &  0.25 \cr
7153.565 & R & 18.70 &  0.20 \cr
7154.572 & R & 18.90 &  0.20 \cr
7158.563 & R & 18.90 &  0.20 \cr
7160.560 & R & 18.70 &  0.20 \cr
7176.547 & R & 19.30 &  0.35 \cr
7179.541 & R & 19.50 &  0.25 \cr
7186.535 & R & 19.40 &  0.25 \cr
7189.538 & R & 19.50 &  0.30 \cr
7198.550 & R & 18.80 &  0.15 \cr
7199.555 & R & 18.70 &  0.15 \cr
7203.544 & R & 18.80 &  0.25 \cr
7204.483 & R & 18.60 &  0.15 \cr
7205.547 & R & 18.20 &  0.10 \cr
7207.564 & R & 17.80 &  0.10 \cr
7208.546 & R & 18.50 &  0.15 \cr
7209.517 & R & 18.50 &  0.15 \cr
7212.551 & R & 18.80 &  0.20 \cr
7213.563 & R & 18.40 &  0.15 \cr
7219.566 & R & 18.60 &  0.10 \cr
7220.464 & R & 18.60 &  0.10 \cr
7225.560 & R & 18.50 &  0.10 \cr
7226.390 & R & 18.50 &  0.20 \cr
7231.527 & R & 18.70 &  0.15 \cr
7235.367 & R & 18.60 &  0.30 \cr
7240.464 & R & 18.70 &  0.15 \cr
7241.533 & R & 18.90 &  0.15 \cr
7242.542 & R & 18.90 &  0.20 \cr
7243.554 & R & 18.80 &  0.25 \cr
7244.589 & R & 18.70 &  0.15 \cr
7245.605 & R & 19.00 &  0.20 \cr
7246.579 & R & 19.10 &  0.20 \cr
7247.536 & R & 18.80 &  0.20 \cr
7248.517 & R & 18.70 &  0.20 \cr
7250.422 & R & 19.20 &  0.30 \cr
7256.595 & R & 19.40 &  0.25 \cr
7257.561 & R & 19.30 &  0.20 \cr
7259.304 & R & 18.90 &  0.25 \cr
7264.496 & R & 19.20 &  0.20 \cr
7265.295 & R & 19.10 &  0.25 \cr
7266.632 & R & 19.10 &  0.25 \cr
7270.293 & R & 19.20 &  0.20 \cr
7271.287 & R & 19.20 &  0.30 \cr
7277.271 & R & 18.70 &  0.15 \cr
7279.593 & R & 18.90 &  0.20 \cr
7280.321 & R & 18.90 &  0.15 \cr
7282.320 & R & 19.10 &  0.20 \cr
7283.437 & R & 19.00 &  0.25 \cr
7284.269 & R & 19.10 &  0.25 \cr
7285.489 & R & 19.60 &  0.30 \cr
7287.297 & R & 19.50 &  0.20 \cr
7290.392 & R & 19.70 &  0.30 \cr
7295.272 & R & 19.60 &  0.25 \cr
7296.408 & R & 19.70 &  0.25 \cr
7298.397 & R & 19.60 &  0.25 \cr
7299.566 & R & 19.60 &  0.25 \cr
7300.262 & R & 19.60 &  0.30 \cr
7301.231 & R & 19.50 &  0.30 \cr
7319.203 & R & 19.40 &  0.30 \cr
7320.241 & R & 19.70 &  0.30 \cr
7322.266 & R & 19.40 &  0.30 \cr
7326.521 & R & 19.20 &  0.40 \cr
7327.543 & R & 19.50 &  0.30 \cr
7328.204 & R & 19.60 &  0.30 \cr
7328.626 & R & 19.00 &  0.30 \cr
7329.212 & R & 19.70 &  0.30 \cr
7332.236 & R & 19.50 &  0.25 \cr
7338.370 & R & 20.00 &  0.30 \cr
7343.206 & R & 20.30 &  0.40 \cr
7348.199 & R & 19.60 &  0.35 \cr
7355.383 & R & 20.00 &  0.40 \cr
7360.294 & R & 20.50 &  0.50 \cr
7363.198 & R & 20.60 &  0.50 \cr
7364.217 & R & 20.70 &  0.50 \cr
7379.379 & R & [20.60 &       \cr
7380.291 & R & [20.20 &       \cr
7383.181 & R & 20.40 &  0.40 \cr
7384.334 & R & 20.60 &  0.40 \cr
\cutinhead{M31N 2015-05b   }
7160.574 & R & [19.90 &       \cr
7164.546 & R & 17.70 &  0.15 \cr
7173.530 & R & 17.00 &  0.10 \cr
7176.547 & R & 17.70 &  0.15 \cr
7177.559 & R & 17.60 &  0.15 \cr
7178.507 & R & 17.50 &  0.15 \cr
7178.566 & R & 17.50 &  0.15 \cr
7179.524 & R & 17.70 &  0.10 \cr
7179.556 & R & 17.70 &  0.10 \cr
7180.485 & R & 17.60 &  0.15 \cr
7184.517 & R & 18.00 &  0.20 \cr
7186.518 & R & 18.00 &  0.10 \cr
7189.555 & R & 18.30 &  0.15 \cr
7198.531 & R & 19.50 &  0.25 \cr
7199.520 & R & 19.50 &  0.25 \cr
7203.518 & R & [19.00 &       \cr
7204.531 & R & 20.80 &  0.40 \cr
\cutinhead{M31N 2015-05c   }
7137.601 & R & [20.20 &       \cr
7153.557 & R & 18.80 &  0.30 \cr
7154.572 & R & 18.80 &  0.30 \cr
7158.563 & R & 19.20 &  0.35 \cr
7173.530 & R & 18.70 &  0.25 \cr
7176.547 & R & 18.30 &  0.20 \cr
7178.507 & R & 18.30 &  0.20 \cr
7179.524 & R & 18.10 &  0.15 \cr
7180.485 & R & 18.20 &  0.20 \cr
7184.517 & R & 18.90 &  0.30 \cr
7186.518 & R & 18.50 &  0.15 \cr
7186.535 & R & 18.40 &  0.15 \cr
7189.555 & R & 18.70 &  0.20 \cr
7198.531 & R & 18.80 &  0.20 \cr
7198.550 & R & 18.90 &  0.20 \cr
7199.520 & R & 18.70 &  0.20 \cr
7199.555 & R & 18.80 &  0.20 \cr
7203.518 & R & 18.30 &  0.25 \cr
7203.544 & R & 18.50 &  0.25 \cr
7204.483 & R & 19.00 &  0.25 \cr
7204.531 & R & 18.80 &  0.20 \cr
7204.545 & R & 19.00 &  0.20 \cr
7205.547 & R & 18.80 &  0.25 \cr
7205.557 & R & 18.90 &  0.20 \cr
7207.551 & R & 18.50 &  0.20 \cr
7207.564 & R & 18.40 &  0.20 \cr
7208.530 & R & 18.80 &  0.25 \cr
7208.546 & R & 18.60 &  0.25 \cr
7209.517 & R & 18.80 &  0.25 \cr
7210.554 & R & 18.80 &  0.20 \cr
7212.530 & R & 18.30 &  0.20 \cr
7213.545 & R & 18.30 &  0.15 \cr
7214.570 & R & 19.00 &  0.25 \cr
7219.553 & R & 19.10 &  0.25 \cr
7219.580 & R & 19.20 &  0.25 \cr
7220.478 & R & 19.40 &  0.25 \cr
7220.501 & R & 19.40 &  0.25 \cr
7225.572 & R & 20.00 &  0.30 \cr
\cutinhead{M31N 2015-06a   }
7173.530 & R & [18.80 &       \cr
7176.547 & R & 16.37 &  0.08 \cr
7177.559 & R & 15.65 &  0.06 \cr
7178.507 & R & 14.97 &  0.05 \cr
7179.524 & R & 14.86 &  0.05 \cr
7180.485 & R & 15.14 &  0.05 \cr
7181.504 & R & 15.50 &  0.10 \cr
7184.517 & R & 16.33 &  0.10 \cr
7186.518 & R & 17.00 &  0.10 \cr
7186.535 & R & 17.00 &  0.10 \cr
7189.538 & R & 18.00 &  0.20 \cr
7189.555 & R & 18.00 &  0.20 \cr
7198.550 & R & [20.00 &       \cr
7199.555 & R & [20.00 &       \cr
\cutinhead{M31N 2015-06b   }
7189.555 & R & [20.10 &       \cr
7198.531 & R & 17.50 &  0.10 \cr
7199.520 & R & 17.40 &  0.10 \cr
7202.503 & R & [18.70 &       \cr
7203.518 & R & 18.90 &  0.25 \cr
7204.531 & R & 19.20 &  0.20 \cr
7205.557 & R & 19.20 &  0.20 \cr
7207.551 & R & 18.50 &  0.15 \cr
7208.530 & R & 18.40 &  0.10 \cr
7209.526 & R & 18.60 &  0.20 \cr
7210.554 & R & 19.20 &  0.20 \cr
7213.545 & R & 19.20 &  0.20 \cr
7214.570 & R & 19.30 &  0.20 \cr
7219.553 & R & 19.20 &  0.20 \cr
7220.478 & R & 19.10 &  0.15 \cr
7225.572 & R & 18.80 &  0.15 \cr
7226.438 & R & 18.70 &  0.25 \cr
7231.533 & R & 19.20 &  0.20 \cr
7235.516 & R & 18.60 &  0.30 \cr
7240.484 & R & 19.40 &  0.25 \cr
7241.544 & R & 19.30 &  0.20 \cr
7242.553 & R & 18.80 &  0.15 \cr
7243.549 & R & 18.50 &  0.20 \cr
7244.603 & R & 18.50 &  0.15 \cr
7245.586 & R & 18.70 &  0.15 \cr
7246.599 & R & 18.80 &  0.15 \cr
7247.544 & R & 18.70 &  0.15 \cr
7248.548 & R & 18.70 &  0.10 \cr
7250.409 & R & 19.80 &  0.30 \cr
7256.581 & R & 19.50 &  0.25 \cr
7257.573 & R & 19.70 &  0.25 \cr
7264.496 & R & 19.30 &  0.15 \cr
7266.638 & R & 18.60 &  0.20 \cr
7270.307 & R & 19.60 &  0.30 \cr
7271.302 & R & 19.60 &  0.30 \cr
7277.284 & R & 19.70 &  0.30 \cr
7280.336 & R & 19.90 &  0.30 \cr
7282.278 & R & 19.20 &  0.30 \cr
7284.278 & R & 19.90 &  0.30 \cr
7285.474 & R & 19.90 &  0.30 \cr
7286.454 & R & 19.80 &  0.25 \cr
7287.283 & R & 20.20 &  0.25 \cr
7290.379 & R & 19.00 &  0.20 \cr
7295.283 & R & 19.90 &  0.30 \cr
7295.363 & R & 19.70 &  0.30 \cr
7296.315 & R & 19.90 &  0.30 \cr
7296.630 & R & 19.60 &  0.30 \cr
7297.250 & R & 19.80 &  0.30 \cr
7297.617 & R & 19.80 &  0.30 \cr
7298.409 & R & 19.90 &  0.30 \cr
7299.555 & R & 19.40 &  0.20 \cr
7300.244 & R & 19.70 &  0.25 \cr
7301.274 & R & 19.50 &  0.30 \cr
7307.251 & R & 18.40 &  0.15 \cr
7308.229 & R & 18.40 &  0.15 \cr
7319.298 & R & [20.00 &       \cr
7320.205 & R & 20.70 &  0.40 \cr
7322.246 & R & 19.90 &  0.30 \cr
7327.352 & R & 20.10 &  0.30 \cr
7328.266 & R & 19.70 &  0.30 \cr
7329.274 & R & 20.30 &  0.30 \cr
7332.298 & R & 19.70 &  0.25 \cr
7338.350 & R & 19.90 &  0.30 \cr
7343.191 & R & 18.90 &  0.20 \cr
7362.528 & R & 20.65 &  0.10 \cr
7383.195 & R & [20.40 &       \cr
\cutinhead{M31N 2015-07d   }
7220.501 & R & [20.50 &       \cr
7225.560 & R & 17.16 &  0.09 \cr
7225.585 & R & 17.15 &  0.10 \cr
7226.390 & R & 16.42 &  0.07 \cr
7231.527 & R & 15.45 &  0.07 \cr
7233.474 & R & 16.00 &  0.10 \cr
7235.367 & R & 16.34 &  0.09 \cr
7240.464 & R & 18.16 &  0.09 \cr
7240.498 & R & 18.17 &  0.10 \cr
7241.533 & R & 18.50 &  0.10 \cr
7242.542 & R & 18.80 &  0.15 \cr
7243.554 & R & 19.60 &  0.30 \cr
7244.589 & R & 19.60 &  0.25 \cr
7245.605 & R & 19.60 &  0.25 \cr
7246.579 & R & 19.80 &  0.25 \cr
7247.536 & R & 19.90 &  0.35 \cr
7248.517 & R & [19.50 &       \cr
\cutinhead{M31N 2015-08a   }
7250.409 & R & 19.10 &  0.25 \cr
7256.581 & R & 17.48 &  0.10 \cr
7257.573 & R & 17.40 &  0.15 \cr
7257.615 & R & 17.26 &  0.10 \cr
7258.317 & R & 17.60 &  0.15 \cr
7259.317 & R & 17.80 &  0.20 \cr
7261.313 & R & 17.60 &  0.15 \cr
7264.496 & R & 17.65 &  0.10 \cr
7265.307 & R & 17.50 &  0.10 \cr
7266.638 & R & 17.70 &  0.15 \cr
7270.307 & R & 18.10 &  0.15 \cr
7271.302 & R & 18.10 &  0.15 \cr
7273.279 & R & 17.90 &  0.20 \cr
7277.284 & R & 18.10 &  0.20 \cr
7279.579 & R & 18.30 &  0.25 \cr
7280.336 & R & 18.20 &  0.15 \cr
7280.349 & R & 18.40 &  0.20 \cr
7282.278 & R & 18.40 &  0.20 \cr
7284.278 & R & 18.90 &  0.30 \cr
7285.458 & R & 18.40 &  0.30 \cr
7285.474 & R & 18.60 &  0.25 \cr
7286.454 & R & 18.50 &  0.20 \cr
7287.283 & R & 18.80 &  0.20 \cr
7290.379 & R & 18.80 &  0.25 \cr
7295.283 & R & 19.00 &  0.25 \cr
7295.363 & R & 19.10 &  0.25 \cr
7296.315 & R & 19.30 &  0.30 \cr
7296.630 & R & 19.20 &  0.30 \cr
7297.617 & R & 19.00 &  0.30 \cr
7298.409 & R & 19.40 &  0.30 \cr
7299.555 & R & 19.10 &  0.25 \cr
7300.244 & R & 19.40 &  0.30 \cr
7301.274 & R & 19.30 &  0.30 \cr
7332.298 & R & 19.90 &  0.30 \cr
7362.528 & R & 21.70 &  0.20 \cr
\cutinhead{M31N 2015-09a   }
7273.279 & R & [19.80 &       \cr
7277.284 & R & 17.02 &  0.08 \cr
7279.579 & R & 15.23 &  0.05 \cr
7280.336 & R & 15.09 &  0.04 \cr
7280.349 & R & 15.01 &  0.05 \cr
7282.278 & R & 15.25 &  0.06 \cr
7283.421 & R & 15.50 &  0.09 \cr
7284.278 & R & 15.75 &  0.08 \cr
7285.458 & R & 15.89 &  0.09 \cr
7285.474 & R & 15.94 &  0.07 \cr
7286.454 & R & 16.02 &  0.07 \cr
7287.283 & R & 16.12 &  0.07 \cr
7290.379 & R & 16.58 &  0.08 \cr
7295.283 & R & 20.30 &  0.40 \cr
7295.363 & R & 20.10 &  0.40 \cr
\cutinhead{M31N 2015-09c   }
7280.336 & R & [20.20 &       \cr
7282.278 & R & 20.20 &  0.35 \cr
7284.278 & R & 19.40 &  0.30 \cr
7285.474 & R & 19.10 &  0.20 \cr
7286.454 & R & 18.80 &  0.15 \cr
7287.283 & R & 18.00 &  0.10 \cr
7290.379 & R & 16.90 &  0.10 \cr
7294.501 & R & 15.46 &  0.09 \cr
7295.283 & R & 14.26 &  0.06 \cr
7295.363 & R & 14.35 &  0.07 \cr
7295.498 & R & 14.48 &  0.07 \cr
7296.315 & R & 15.02 &  0.07 \cr
7296.630 & R & 15.46 &  0.09 \cr
7297.250 & R & 15.98 &  0.09 \cr
7297.617 & R & 15.71 &  0.07 \cr
7298.409 & R & 16.56 &  0.08 \cr
7299.555 & R & 16.18 &  0.08 \cr
7300.274 & R & 16.52 &  0.10 \cr
7301.243 & R & 16.97 &  0.07 \cr
7307.251 & R & 17.20 &  0.09 \cr
7308.229 & R & 17.34 &  0.10 \cr
7319.298 & R & 17.50 &  0.10 \cr
7320.205 & R & 17.50 &  0.10 \cr
7322.246 & R & 17.60 &  0.10 \cr
7323.439 & R & 17.70 &  0.10 \cr
7326.635 & R & 17.70 &  0.10 \cr
7327.352 & R & 17.80 &  0.10 \cr
7328.266 & R & 17.70 &  0.10 \cr
7329.274 & R & 18.00 &  0.10 \cr
7332.298 & R & 18.00 &  0.10 \cr
7335.208 & R & 18.30 &  0.15 \cr
7338.350 & R & 18.50 &  0.15 \cr
7343.191 & R & 18.66 &  0.10 \cr
7348.197 & R & 18.80 &  0.20 \cr
7349.218 & R & 18.80 &  0.20 \cr
7350.496 & R & 18.90 &  0.15 \cr
7350.546 & R & 18.90 &  0.15 \cr
7355.370 & R & 19.10 &  0.15 \cr
7360.282 & R & 19.20 &  0.20 \cr
7362.206 & R & 19.20 &  0.20 \cr
7362.528 & R & 19.44 &  0.06 \cr
7363.198 & R & 19.30 &  0.20 \cr
7364.251 & R & 19.60 &  0.25 \cr
7369.220 & R & 19.40 &  0.30 \cr
7379.311 & R & 19.80 &  0.25 \cr
7380.308 & R & 19.80 &  0.25 \cr
7383.195 & R & 19.90 &  0.15 \cr
7385.346 & R & 20.00 &  0.25 \cr
7388.211 & R & 19.60 &  0.40 \cr
7396.212 & R & 20.00 &  0.30 \cr
7400.302 & R & 19.70 &  0.40 \cr
7402.308 & R & 20.20 &  0.40 \cr
\cutinhead{M31N 2015-09d   }
7290.272 & R & [19.40 &       \cr
7294.512 & R & [19.00 &       \cr
7295.269 & R & 16.90 &  0.10 \cr
7295.498 & R & 16.10 &  0.10 \cr
7296.315 & R & 16.20 &  0.10 \cr
7297.250 & R & 16.75 &  0.10 \cr
7297.617 & R & 16.75 &  0.10 \cr
7298.397 & R & 16.80 &  0.10 \cr
7298.409 & R & 17.10 &  0.15 \cr
7299.555 & R & 17.20 &  0.10 \cr
7299.566 & R & 17.20 &  0.10 \cr
7300.262 & R & 17.40 &  0.10 \cr
7300.274 & R & 17.45 &  0.10 \cr
7301.231 & R & 17.40 &  0.10 \cr
7301.243 & R & 17.29 &  0.08 \cr
7307.251 & R & 17.80 &  0.20 \cr
7308.229 & R & 18.20 &  0.20 \cr
\cutinhead{M31N 2015-10a   }
7297.318 & R & [18.80 &       \cr
7298.297 & R & 17.10 &  0.15 \cr
7299.566 & R & 15.46 &  0.09 \cr
7300.262 & R & 15.26 &  0.08 \cr
7301.231 & R & 15.35 &  0.06 \cr
7307.237 & R & 16.93 &  0.08 \cr
7308.229 & R & 17.30 &  0.10 \cr
\cutinhead{M31N 2015-10b   }
7277.284 & R & [21.30 &       \cr
7301.243 & R & [20.40 &       \cr
7319.298 & R & 20.90 &  0.50 \cr
7320.205 & R & [21.10 &       \cr
7322.246 & R & 19.60 &  0.30 \cr
7323.444 & R & 19.40 &  0.30 \cr
7327.352 & R & 20.00 &  0.40 \cr
7328.266 & R & 19.90 &  0.30 \cr
7329.274 & R & 19.80 &  0.30 \cr
7332.298 & R & 19.60 &  0.25 \cr
7335.208 & R & 18.90 &  0.40 \cr
7338.350 & R & 19.30 &  0.20 \cr
7343.191 & R & 19.10 &  0.20 \cr
7343.223 & R & 19.10 &  0.20 \cr
7350.496 & R & 18.70 &  0.20 \cr
7355.370 & R & 18.60 &  0.15 \cr
7355.396 & R & 18.60 &  0.10 \cr
7360.282 & R & 17.36 &  0.10 \cr
7360.304 & R & 17.31 &  0.09 \cr
7362.206 & R & 17.70 &  0.10 \cr
7362.528 & R & 18.21 &  0.06 \cr
7363.198 & R & 18.30 &  0.15 \cr
7363.239 & R & 18.30 &  0.15 \cr
7364.251 & R & 18.50 &  0.15 \cr
7369.220 & R & 19.00 &  0.20 \cr
7374.525 & R & 19.40 &  0.20 \cr
7379.311 & R & 18.40 &  0.15 \cr
7380.308 & R & 18.20 &  0.10 \cr
7383.195 & R & 18.50 &  0.10 \cr
7383.207 & R & 18.60 &  0.15 \cr
7385.346 & R & 19.00 &  0.15 \cr
7387.205 & R & 19.10 &  0.20 \cr
7387.304 & R & 18.90 &  0.20 \cr
7388.210 & R & 18.90 &  0.20 \cr
7388.211 & R & 19.10 &  0.20 \cr
7396.212 & R & 19.00 &  0.20 \cr
7400.302 & R & 18.20 &  0.10 \cr
7402.272 & R & 18.00 &  0.15 \cr
7402.308 & R & 17.90 &  0.10 \cr
7406.264 & R & 18.00 &  0.25 \cr
7409.236 & R & 18.50 &  0.15 \cr
7409.253 & R & 18.60 &  0.15 \cr
7410.361 & R & 18.70 &  0.15 \cr
7418.256 & R & 19.40 &  0.40 \cr
7426.240 & R & 19.10 &  0.25 \cr
7426.253 & R & 19.10 &  0.25 \cr
7430.237 & R & 18.60 &  0.20 \cr
7431.242 & R & 18.30 &  0.15 \cr
7441.273 & R & 18.40 &  0.20 \cr
7441.289 & R & 18.60 &  0.20 \cr
7445.237 & R & 18.80 &  0.25 \cr
7445.265 & R & 18.50 &  0.20 \cr
7446.273 & R & 18.80 &  0.20 \cr
7446.285 & R & 18.70 &  0.20 \cr
7454.306 & R & 18.60 &  0.20 \cr
7455.253 & R & 18.80 &  0.20 \cr
7456.318 & R & 18.80 &  0.20 \cr
7464.266 & R & 19.00 &  0.30 \cr
7465.268 & R & 18.90 &  0.30 \cr
7467.272 & R & [19.30 &       \cr
\cutinhead{M31N 2015-10c   }
7322.258 & R & [20.20 &       \cr
7326.521 & R & 19.80 &  0.25 \cr
7327.241 & R & 17.85 &  0.10 \cr
7327.543 & R & 17.97 &  0.09 \cr
7328.204 & R & 18.27 &  0.07 \cr
7328.626 & R & 18.46 &  0.10 \cr
7329.212 & R & 18.73 &  0.09 \cr
7332.236 & R & 20.80 &  0.30 \cr
7338.370 & R & 21.40 &  0.40 \cr
\cutinhead{M31N 2015-11b   }
7332.236 & R & [21.20 &       \cr
7338.361 & R & 19.30 &  0.25 \cr
7338.518 & R & 19.30 &  0.25 \cr
7340.508 & R & 19.20 &  0.15 \cr
7343.206 & R & 19.40 &  0.25 \cr
7343.223 & R & 19.50 &  0.25 \cr
7348.199 & R & 19.40 &  0.30 \cr
7350.485 & R & 19.70 &  0.40 \cr
7355.383 & R & 20.40 &  0.50 \cr
7360.294 & R & 20.50 &  0.50 \cr
7363.214 & R & 20.50 &  0.50 \cr
7364.217 & R & 21.50 &  0.70 \cr
7379.379 & R & [21.90 &       \cr
7380.291 & R & [22.00 &       \cr
\cutinhead{M31N 2015-11c   }
7343.191 & R & [20.40 &       \cr
7349.218 & R & 17.60 &  0.10 \cr
7350.546 & R & 17.40 &  0.10 \cr
7355.370 & R & 17.70 &  0.10 \cr
7360.282 & R & 18.20 &  0.15 \cr
7362.206 & R & 18.20 &  0.15 \cr
7362.528 & R & 17.99 &  0.03 \cr
7363.198 & R & 18.30 &  0.15 \cr
7364.251 & R & 18.30 &  0.15 \cr
7369.220 & R & 17.75 &  0.10 \cr
7379.311 & R & 18.30 &  0.15 \cr
7380.308 & R & 18.30 &  0.15 \cr
7383.195 & R & 18.10 &  0.10 \cr
7385.346 & R & 18.00 &  0.10 \cr
7387.205 & R & 18.50 &  0.15 \cr
7388.211 & R & 19.10 &  0.20 \cr
7400.302 & R & 19.30 &  0.25 \cr
7402.308 & R & 19.60 &  0.30 \cr
7406.264 & R & 19.40 &  0.40 \cr
7409.236 & R & 20.00 &  0.40 \cr
7418.256 & R & 20.40 &  0.50 \cr
7426.240 & R & 19.60 &  0.40 \cr
7431.242 & R & 19.50 &  0.35 \cr
\cutinhead{M31N 2016-03b   }
7445.237 & R & [19.80 &       \cr
7446.285 & R & 18.90 &  0.15 \cr
7454.306 & R & 18.10 &  0.15 \cr
7455.253 & R & 17.90 &  0.15 \cr
7456.318 & R & 17.80 &  0.20 \cr
7464.266 & R & 18.10 &  0.20 \cr
7465.268 & R & 17.80 &  0.15 \cr
7466.269 & R & 17.90 &  0.40 \cr
7467.272 & R & 18.80 &  0.30 \cr
7474.273 & R & 18.10 &  0.20 \cr
7480.282 & R & 18.40 &  0.30 \cr
7497.609 & R & 18.60 &  0.30 \cr
7500.598 & R & [18.60 &       \cr
7506.587 & R & 19.30 &  0.40 \cr
7507.579 & R & 19.30 &  0.35 \cr
7507.600 & R & 19.00 &  0.30 \cr
7511.578 & R & 19.60 &  0.35 \cr
\cutinhead{M31N 2016-03d   }
7456.318 & R & [19.80 &       \cr
7464.266 & R & 18.50 &  0.20 \cr
7465.268 & R & 17.60 &  0.15 \cr
7466.269 & R & 17.60 &  0.20 \cr
7467.272 & R & 17.80 &  0.20 \cr
7474.273 & R & 18.40 &  0.25 \cr
7480.282 & R & 18.30 &  0.30 \cr
7497.609 & R & 18.20 &  0.25 \cr
7500.598 & R & 18.50 &  0.30 \cr
7506.587 & R & 18.60 &  0.30 \cr
7507.579 & R & 19.20 &  0.35 \cr
7507.600 & R & 19.00 &  0.40 \cr
7511.578 & R & 19.00 &  0.25 \cr
7517.586 & R & 19.10 &  0.35 \cr
7519.566 & R & 19.00 &  0.35 \cr
7523.557 & R & 18.40 &  0.25 \cr
7528.529 & R & 19.10 &  0.40 \cr
7531.564 & R & 18.90 &  0.30 \cr
7535.539 & R & 19.30 &  0.35 \cr
7537.550 & R & 19.50 &  0.40 \cr
7538.532 & R & 20.00 &  0.50 \cr
7544.553 & R & [20.00 &       \cr
\cutinhead{M31N 2016-05a   }
7517.586 & R & [19.70 &       \cr
7518.581 & R & 18.50 &  0.30 \cr
7519.566 & R & 17.30 &  0.10 \cr
7519.582 & R & 17.30 &  0.15 \cr
7520.546 & R & 17.50 &  0.15 \cr
7520.572 & R & 17.50 &  0.10 \cr
7523.557 & R & 18.30 &  0.20 \cr
7523.568 & R & 18.20 &  0.20 \cr
7528.529 & R & 18.30 &  0.20 \cr
7528.551 & R & 18.20 &  0.20 \cr
7531.549 & R & 18.80 &  0.40 \cr
7531.564 & R & 18.80 &  0.30 \cr
7535.552 & R & 18.60 &  0.30 \cr
7536.546 & R & 18.90 &  0.40 \cr
7537.530 & R & 19.00 &  0.25 \cr
7538.532 & R & 19.20 &  0.35 \cr
7538.560 & R & 19.00 &  0.30 \cr
7557.549 & R & 19.80 &  0.40 \cr
7560.462 & R & 19.60 &  0.40 \cr
7560.476 & R & 19.70 &  0.50 \cr
7563.532 & R & 19.70 &  0.30 \cr
7567.541 & R & 19.70 &  0.35 \cr
7570.487 & R & 19.70 &  0.25 \cr
7571.568 & R & [19.60 &       \cr
7573.554 & R & [20.00 &       \cr
7574.566 & R & 19.90 &  0.40 \cr
7576.545 & R & 20.30 &  0.40 \cr
7579.575 & R & 19.70 &  0.40 \cr
7580.548 & R & 20.10 &  0.40 \cr
7580.557 & R & 19.90 &  0.40 \cr
7586.516 & R & 20.00 &  0.40 \cr
7586.543 & R & 20.10 &  0.40 \cr
7589.480 & R & 20.30 &  0.50 \cr
7589.507 & R & 20.30 &  0.40 \cr
7590.498 & R & 20.30 &  0.40 \cr
7590.509 & R & 20.40 &  0.50 \cr
7598.355 & R & 20.00 &  0.40 \cr
7598.585 & R & 20.50 &  0.40 \cr
7599.434 & R & 20.30 &  0.40 \cr
7600.421 & R & 20.20 &  0.40 \cr
7600.501 & R & 20.00 &  0.40 \cr
7604.511 & R & 20.30 &  0.40 \cr
7607.433 & R & 20.80 &  0.40 \cr
\cutinhead{M31N 2016-07e   }
7598.355 & R & 17.56 &  0.10 \cr
7598.585 & R & 17.60 &  0.10 \cr
7599.388 & R & 17.70 &  0.10 \cr
7599.434 & R & 17.90 &  0.10 \cr
7600.421 & R & 18.00 &  0.10 \cr
7600.501 & R & 18.00 &  0.10 \cr
7602.434 & R & 18.30 &  0.15 \cr
7602.596 & R & 18.60 &  0.15 \cr
7604.376 & R & 18.44 &  0.07 \cr
7604.511 & R & 18.50 &  0.10 \cr
7605.446 & R & 18.70 &  0.15 \cr
7607.433 & R & 19.00 &  0.15 \cr
7608.535 & R & 19.20 &  0.20 \cr
7609.417 & R & 19.60 &  0.30 \cr
7609.456 & R & 19.80 &  0.20 \cr
7611.445 & R & 20.10 &  0.30 \cr
\cutinhead{M31N 2016-08b   }
7609.445 & R & [20.40 &       \cr
7612.353 & R & 17.00 &  0.10 \cr
7615.493 & R & 17.20 &  0.15 \cr
7617.579 & R & 17.10 &  0.10 \cr
7617.602 & R & 17.20 &  0.10 \cr
7619.499 & R & 17.30 &  0.10 \cr
7619.517 & R & 17.20 &  0.10 \cr
7620.445 & R & 17.40 &  0.10 \cr
7622.459 & R & 17.40 &  0.10 \cr
7623.322 & R & 17.60 &  0.15 \cr
7623.356 & R & 17.50 &  0.10 \cr
7625.301 & R & 17.60 &  0.10 \cr
7625.497 & R & 17.70 &  0.15 \cr
7626.310 & R & 17.60 &  0.15 \cr
7626.319 & R & 17.70 &  0.15 \cr
7627.381 & R & 17.50 &  0.10 \cr
7627.432 & R & 17.60 &  0.10 \cr
7628.297 & R & 17.60 &  0.10 \cr
7628.340 & R & 17.70 &  0.10 \cr
7629.473 & R & 17.90 &  0.15 \cr
7630.392 & R & 18.00 &  0.15 \cr
7630.430 & R & 17.80 &  0.15 \cr
7631.296 & R & 17.90 &  0.20 \cr
7631.338 & R & 18.10 &  0.15 \cr
7634.334 & R & 18.20 &  0.15 \cr
7634.348 & R & 18.10 &  0.15 \cr
7635.492 & R & 18.20 &  0.10 \cr
7635.573 & R & 18.20 &  0.15 \cr
7639.280 & R & 18.30 &  0.15 \cr
7639.439 & R & 18.40 &  0.10 \cr
7640.278 & R & 18.30 &  0.15 \cr
7640.645 & R & 18.40 &  0.15 \cr
7641.283 & R & 18.40 &  0.15 \cr
7641.629 & R & 18.30 &  0.15 \cr
7642.296 & R & 18.40 &  0.10 \cr
7643.626 & R & 18.60 &  0.15 \cr
7643.638 & R & 18.60 &  0.15 \cr
7644.310 & R & 18.60 &  0.15 \cr
7644.616 & R & 18.70 &  0.15 \cr
7645.390 & R & 18.60 &  0.20 \cr
7646.608 & R & 18.70 &  0.15 \cr
7646.637 & R & 18.50 &  0.15 \cr
7647.371 & R & 18.70 &  0.20 \cr
7652.348 & R & 18.90 &  0.25 \cr
7654.313 & R & 19.00 &  0.20 \cr
7654.333 & R & 19.10 &  0.20 \cr
7655.588 & R & 19.00 &  0.20 \cr
7656.384 & R & 19.20 &  0.20 \cr
7656.469 & R & 19.20 &  0.20 \cr
7656.660 & R & 19.10 &  0.20 \cr
7657.652 & R & 19.30 &  0.25 \cr
7657.661 & R & 19.00 &  0.40 \cr
7657.641 & R & 19.20 &  0.30 \cr
7658.660 & R & 19.20 &  0.30 \cr
7659.246 & R & 19.20 &  0.30 \cr
7660.325 & R & 19.30 &  0.30 \cr
7661.248 & R & 19.30 &  0.30 \cr
7663.271 & R & 19.30 &  0.30 \cr
7663.337 & R & 19.30 &  0.30 \cr
7666.624 & R & 19.30 &  0.25 \cr
7666.639 & R & 19.30 &  0.30 \cr
7669.258 & R & 19.60 &  0.35 \cr
7670.678 & R & 19.30 &  0.15 \cr
7671.237 & R & 19.60 &  0.35 \cr
7671.282 & R & 19.50 &  0.25 \cr
7678.277 & R & 19.50 &  0.30 \cr
7678.306 & R & 19.90 &  0.35 \cr
7681.329 & R & 19.70 &  0.35 \cr
7692.202 & R & [19.60 &       \cr
7692.236 & R & 20.00 &  0.40 \cr
7693.539 & R & 20.00 &  0.40 \cr
7694.346 & R & 20.10 &  0.40 \cr
7696.202 & R & 20.10 &  0.35 \cr
7703.611 & R & 21.00 &  0.25 \cr
\cutinhead{M31N 2016-08d   }
7615.493 & R & [20.20 &       \cr
7617.602 & R & 18.90 &  0.30 \cr
7619.499 & R & 17.50 &  0.10 \cr
7619.517 & R & 17.30 &  0.10 \cr
7620.445 & R & 16.67 &  0.09 \cr
7622.459 & R & 15.18 &  0.06 \cr
7623.322 & R & 15.24 &  0.05 \cr
7623.348 & R & 15.23 &  0.04 \cr
7625.301 & R & 15.59 &  0.06 \cr
7625.329 & R & 15.54 &  0.06 \cr
7625.621 & R & 15.78 &  0.07 \cr
7626.306 & R & 15.71 &  0.06 \cr
7626.310 & R & 15.75 &  0.07 \cr
7626.586 & R & 15.82 &  0.06 \cr
7627.381 & R & 15.93 &  0.05 \cr
7627.419 & R & 15.89 &  0.05 \cr
7628.297 & R & 16.03 &  0.05 \cr
7628.316 & R & 16.01 &  0.05 \cr
7629.473 & R & 16.17 &  0.06 \cr
7630.392 & R & 16.26 &  0.06 \cr
7630.420 & R & 16.27 &  0.05 \cr
7631.296 & R & 16.34 &  0.09 \cr
7631.320 & R & 16.26 &  0.09 \cr
7631.631 & R & 16.47 &  0.09 \cr
7632.361 & R & 16.55 &  0.08 \cr
7633.295 & R & 16.30 &  0.10 \cr
7633.330 & R & 16.70 &  0.10 \cr
7634.306 & R & 16.90 &  0.10 \cr
7634.348 & R & 17.02 &  0.09 \cr
7635.482 & R & 17.32 &  0.08 \cr
7635.573 & R & 17.31 &  0.09 \cr
7636.313 & R & 17.40 &  0.15 \cr
7639.280 & R & 18.00 &  0.10 \cr
7639.316 & R & 18.20 &  0.15 \cr
7640.278 & R & 18.20 &  0.10 \cr
7640.316 & R & 18.20 &  0.10 \cr
7641.283 & R & 18.50 &  0.15 \cr
7641.308 & R & 18.50 &  0.15 \cr
7641.319 & R & 19.60 &  0.30 \cr
7642.296 & R & 19.10 &  0.20 \cr
7643.626 & R & 19.50 &  0.30 \cr
7644.269 & R & 19.40 &  0.30 \cr
7644.616 & R & 19.60 &  0.30 \cr
7645.375 & R & 19.80 &  0.40 \cr
7646.578 & R & 20.10 &  0.40 \cr
7654.333 & R & 20.30 &  0.40 \cr
7656.372 & R & [20.50 &       \cr
\cutinhead{M31N 2016-08e   }
7628.316 & R & [20.50 &       \cr
7630.420 & R & 19.30 &  0.30 \cr
7631.320 & R & 18.40 &  0.15 \cr
7631.410 & R & 18.50 &  0.05 \cr
7631.631 & R & 18.40 &  0.15 \cr
7632.361 & R & 18.00 &  0.10 \cr
7633.330 & R & 17.10 &  0.10 \cr
7634.306 & R & 17.60 &  0.10 \cr
7635.482 & R & 17.25 &  0.10 \cr
7636.313 & R & 17.30 &  0.10 \cr
7639.316 & R & 17.25 &  0.10 \cr
7640.316 & R & 17.30 &  0.10 \cr
7641.308 & R & 17.30 &  0.15 \cr
7643.270 & R & 17.30 &  0.15 \cr
7643.285 & R & 17.20 &  0.15 \cr
7644.269 & R & 17.30 &  0.10 \cr
7644.621 & R & 17.60 &  0.15 \cr
7646.578 & R & 17.80 &  0.15 \cr
7654.295 & R & 17.90 &  0.10 \cr
7656.372 & R & 18.50 &  0.15 \cr
7657.253 & R & 18.30 &  0.15 \cr
7658.256 & R & 18.30 &  0.15 \cr
7659.664 & R & 18.20 &  0.25 \cr
7660.641 & R & 18.30 &  0.15 \cr
7662.245 & R & 18.50 &  0.30 \cr
7663.289 & R & 18.60 &  0.20 \cr
7666.241 & R & 18.10 &  0.15 \cr
7669.272 & R & 18.30 &  0.15 \cr
7671.254 & R & 18.60 &  0.15 \cr
7678.291 & R & 17.90 &  0.15 \cr
7692.219 & R & 19.00 &  0.25 \cr
7693.653 & R & 19.30 &  0.30 \cr
7694.324 & R & 19.20 &  0.30 \cr
7696.202 & R & 19.10 &  0.30 \cr
7700.653 & R & 19.10 &  0.20 \cr
7706.213 & R & 19.30 &  0.20 \cr
7707.244 & R & 19.50 &  0.25 \cr
7713.194 & R & 19.60 &  0.30 \cr
7714.209 & R & 19.60 &  0.35 \cr
7715.196 & R & 19.70 &  0.25 \cr
7720.278 & R & 19.40 &  0.40 \cr
7721.326 & R & 19.40 &  0.30 \cr
7722.189 & R & 19.60 &  0.30 \cr
7725.423 & R & 19.80 &  0.30 \cr
7726.386 & R & 19.80 &  0.30 \cr
7727.238 & R & 19.30 &  0.40 \cr
7732.375 & R & 19.50 &  0.40 \cr
7739.212 & R & 19.60 &  0.30 \cr
7752.197 & R & 20.20 &  0.25 \cr
7755.338 & R & 19.40 &  0.40 \cr
7774.202 & R & 20.10 &  0.30 \cr
\cutinhead{M31N 2016-09a   }
7646.578 & R & [21.40 &       \cr
7652.348 & R & [19.60 &       \cr
7654.295 & R & 19.60 &  0.40 \cr
7654.333 & R & 19.90 &  0.40 \cr
7655.588 & R & 19.70 &  0.30 \cr
7656.372 & R & 19.10 &  0.30 \cr
7656.469 & R & 19.00 &  0.25 \cr
7656.660 & R & 18.90 &  0.25 \cr
7657.253 & R & 18.10 &  0.15 \cr
7657.441 & R & 17.90 &  0.10 \cr
7657.652 & R & 18.00 &  0.15 \cr
7658.256 & R & 17.50 &  0.10 \cr
7658.660 & R & 17.70 &  0.20 \cr
7659.246 & R & 17.70 &  0.15 \cr
7659.664 & R & 18.10 &  0.25 \cr
7660.325 & R & 18.80 &  0.25 \cr
7660.641 & R & 19.00 &  0.25 \cr
7661.248 & R & 18.70 &  0.20 \cr
7662.245 & R & 18.20 &  0.30 \cr
7663.289 & R & 18.70 &  0.20 \cr
7663.337 & R & 18.60 &  0.20 \cr
7666.241 & R & 18.30 &  0.25 \cr
7666.639 & R & 18.70 &  0.20 \cr
7669.272 & R & 18.90 &  0.30 \cr
7671.254 & R & 18.30 &  0.15 \cr
7671.282 & R & 18.30 &  0.15 \cr
7678.291 & R & 18.70 &  0.20 \cr
7678.306 & R & 18.70 &  0.20 \cr
7681.329 & R & 18.50 &  0.20 \cr
7692.219 & R & 18.80 &  0.30 \cr
7692.236 & R & 18.70 &  0.25 \cr
7693.653 & R & 18.50 &  0.30 \cr
7694.324 & R & 18.60 &  0.25 \cr
7696.272 & R & 19.00 &  0.25 \cr
7697.597 & R & 18.80 &  0.25 \cr
7698.259 & R & 18.60 &  0.25 \cr
7700.653 & R & 19.00 &  0.25 \cr
7703.606 & R & 19.30 &  0.15 \cr
7705.548 & R & 19.10 &  0.20 \cr
7706.213 & R & 19.30 &  0.25 \cr
7706.230 & R & 19.40 &  0.25 \cr
7707.229 & R & 19.20 &  0.25 \cr
7707.244 & R & 19.60 &  0.30 \cr
7713.194 & R & 19.20 &  0.35 \cr
7715.196 & R & 19.60 &  0.30 \cr
7715.224 & R & 19.60 &  0.25 \cr
7719.517 & R & 18.05 &  0.07 \cr
7720.278 & R & 17.70 &  0.15 \cr
7720.446 & R & 17.80 &  0.15 \cr
7721.326 & R & 18.30 &  0.20 \cr
7721.344 & R & 18.20 &  0.15 \cr
7722.189 & R & 18.10 &  0.15 \cr
7723.524 & R & 18.60 &  0.10 \cr
7725.423 & R & 19.30 &  0.30 \cr
7726.386 & R & 19.20 &  0.25 \cr
7727.238 & R & 18.50 &  0.25 \cr
7729.521 & R & 19.50 &  0.20 \cr
7732.375 & R & 19.00 &  0.30 \cr
7735.445 & R & 18.70 &  0.25 \cr
7739.212 & R & 19.00 &  0.25 \cr
7739.228 & R & 19.00 &  0.20 \cr
7739.548 & R & 19.10 &  0.20 \cr
7751.210 & R & 19.00 &  0.25 \cr
7752.197 & R & 19.40 &  0.30 \cr
7764.262 & R & 19.20 &  0.30 \cr
\cutinhead{M31N 2016-09b   }
7656.372 & R & [21.10 &       \cr
7657.661 & R & 19.60 &  0.50 \cr
7658.641 & R & 19.10 &  0.20 \cr
7658.660 & R & 19.40 &  0.30 \cr
7659.246 & R & 18.30 &  0.20 \cr
7659.398 & R & 18.02 &  0.08 \cr
7660.325 & R & 17.30 &  0.10 \cr
7661.248 & R & 17.50 &  0.10 \cr
7663.271 & R & 17.80 &  0.20 \cr
7666.624 & R & 17.30 &  0.10 \cr
7666.639 & R & 17.40 &  0.15 \cr
7669.258 & R & 17.80 &  0.15 \cr
7670.678 & R & 17.84 &  0.10 \cr
7671.237 & R & 18.10 &  0.15 \cr
7671.282 & R & 18.00 &  0.10 \cr
7678.277 & R & 18.00 &  0.10 \cr
7678.306 & R & 17.90 &  0.10 \cr
7681.329 & R & 18.20 &  0.15 \cr
7686.325 & R & 19.00 &  0.25 \cr
7692.202 & R & 19.10 &  0.25 \cr
7692.236 & R & 19.20 &  0.20 \cr
7693.539 & R & 19.50 &  0.30 \cr
7694.346 & R & 19.40 &  0.30 \cr
7696.221 & R & 19.00 &  0.25 \cr
7696.272 & R & 19.20 &  0.20 \cr
7697.597 & R & 19.10 &  0.25 \cr
7698.259 & R & 19.20 &  0.25 \cr
7700.202 & R & 19.50 &  0.40 \cr
7702.358 & R & 19.30 &  0.30 \cr
7703.611 & R & 19.70 &  0.15 \cr
7705.551 & R & 19.50 &  0.15 \cr
7706.186 & R & 19.80 &  0.30 \cr
7706.230 & R & 20.10 &  0.30 \cr
7707.197 & R & 20.00 &  0.30 \cr
7713.181 & R & 19.40 &  0.30 \cr
7715.178 & R & 19.60 &  0.30 \cr
7720.259 & R & 19.60 &  0.30 \cr
7720.446 & R & 19.60 &  0.35 \cr
7721.238 & R & 19.70 &  0.35 \cr
7721.326 & R & 19.90 &  0.30 \cr
7722.178 & R & [20.00 &       \cr
7725.519 & R & 19.30 &  0.15 \cr
7726.172 & R & 19.60 &  0.30 \cr
\cutinhead{M31N 2016-10a   }
7663.271 & R & [17.80 &       \cr
7666.624 & R & [17.30 &       \cr
7669.258 & R & 19.10 &  0.30 \cr
7669.327 & R & 19.10 &  0.20 \cr
7670.678 & R & 19.10 &  0.15 \cr
7671.237 & R & 18.90 &  0.20 \cr
7678.277 & R & 19.10 &  0.25 \cr
7686.325 & R & 18.00 &  0.15 \cr
7692.202 & R & 17.90 &  0.10 \cr
7693.539 & R & 17.90 &  0.10 \cr
7694.346 & R & 17.70 &  0.10 \cr
7696.221 & R & 18.00 &  0.15 \cr
7700.202 & R & 18.30 &  0.20 \cr
7703.611 & R & 18.75 &  0.09 \cr
7705.551 & R & 18.61 &  0.07 \cr
7706.186 & R & 18.30 &  0.15 \cr
7707.197 & R & 18.20 &  0.10 \cr
7713.181 & R & 19.20 &  0.25 \cr
7714.193 & R & 19.30 &  0.30 \cr
7715.178 & R & 19.40 &  0.25 \cr
7720.259 & R & 18.80 &  0.20 \cr
7721.238 & R & 19.00 &  0.20 \cr
7722.178 & R & 18.80 &  0.20 \cr
7725.519 & R & 19.30 &  0.15 \cr
7726.172 & R & 19.30 &  0.20 \cr
7727.220 & R & 19.20 &  0.25 \cr
7732.361 & R & 20.60 &  0.40 \cr
7739.216 & R & [20.20 &       \cr
7751.236 & R & 20.70 &  0.40 \cr
7755.181 & R & 21.10 &  0.50 \cr
\cutinhead{M31N 2016-10b   }
7671.282 & R & [19.80 &       \cr
7678.291 & R & 16.87 &  0.09 \cr
7678.306 & R & 16.78 &  0.09 \cr
7681.329 & R & 16.71 &  0.08 \cr
7692.219 & R & 17.36 &  0.10 \cr
7692.236 & R & 17.40 &  0.10 \cr
7693.653 & R & 17.90 &  0.15 \cr
7694.346 & R & 17.90 &  0.15 \cr
7696.202 & R & 18.10 &  0.20 \cr
7696.272 & R & 18.10 &  0.15 \cr
7697.597 & R & 17.90 &  0.15 \cr
7698.259 & R & 18.00 &  0.15 \cr
7698.282 & R & 18.10 &  0.20 \cr
7700.653 & R & 18.20 &  0.20 \cr
7702.358 & R & 18.20 &  0.20 \cr
7703.606 & R & 18.50 &  0.10 \cr
7705.548 & R & 18.30 &  0.10 \cr
7706.213 & R & 18.60 &  0.20 \cr
7706.230 & R & 18.60 &  0.15 \cr
7707.229 & R & 18.40 &  0.15 \cr
7707.244 & R & 18.50 &  0.15 \cr
7713.194 & R & 18.60 &  0.20 \cr
7714.209 & R & 18.90 &  0.20 \cr
7715.196 & R & 18.90 &  0.20 \cr
7715.224 & R & 19.00 &  0.20 \cr
7719.517 & R & 19.30 &  0.20 \cr
7720.446 & R & 19.30 &  0.25 \cr
\cutinhead{M31N 2016-10c   }
7671.282 & R & [18.90 &       \cr
7678.291 & R & 16.60 &  0.20 \cr
7678.306 & R & 16.70 &  0.20 \cr
7681.329 & R & 17.50 &  0.40 \cr
7686.325 & R & 18.00 &  0.50 \cr
7692.219 & R & 17.60 &  0.50 \cr
7694.324 & R & 18.00 &  0.50 \cr
7703.606 & R & 18.80 &  0.25 \cr
7705.548 & R & 18.70 &  0.25 \cr
7719.517 & R & 19.30 &  0.50 \cr
\cutinhead{M31N 2016-11a   }
7694.357 & R & [20.10 &       \cr
7696.272 & R & 19.00 &  0.25 \cr
7697.597 & R & 16.60 &  0.10 \cr
7698.259 & R & 15.81 &  0.07 \cr
7700.202 & R & 16.31 &  0.08 \cr
7702.358 & R & 17.10 &  0.10 \cr
7703.606 & R & 17.30 &  0.07 \cr
7705.548 & R & 17.47 &  0.05 \cr
7706.186 & R & 17.70 &  0.15 \cr
7706.230 & R & 17.90 &  0.15 \cr
7707.197 & R & 18.00 &  0.10 \cr
7707.229 & R & 18.06 &  0.10 \cr
7713.181 & R & 18.50 &  0.15 \cr
7714.193 & R & 18.40 &  0.20 \cr
7715.178 & R & 18.80 &  0.15 \cr
7715.224 & R & 18.70 &  0.20 \cr
7719.517 & R & 19.20 &  0.15 \cr
7720.446 & R & 19.00 &  0.25 \cr
7721.326 & R & 18.90 &  0.30 \cr
7722.178 & R & 19.00 &  0.25 \cr
7723.524 & R & 19.10 &  0.15 \cr
7726.172 & R & 19.10 &  0.25 \cr
7729.521 & R & 19.50 &  0.20 \cr
7739.548 & R & 19.90 &  0.20 \cr
\cutinhead{M31N 2016-11b   }
7719.517 & R & [20.10 &       \cr
7720.259 & R & 17.70 &  0.15 \cr
7720.446 & R & 17.20 &  0.10 \cr
7721.238 & R & 16.06 &  0.09 \cr
7721.326 & R & 16.03 &  0.05 \cr
7722.178 & R & 16.19 &  0.07 \cr
7723.524 & R & 16.42 &  0.04 \cr
7725.178 & R & 17.10 &  0.10 \cr
7726.172 & R & 17.20 &  0.10 \cr
7727.220 & R & 17.50 &  0.15 \cr
7729.521 & R & 17.95 &  0.10 \cr
7732.361 & R & 18.34 &  0.10 \cr
7735.359 & R & 18.50 &  0.20 \cr
7735.445 & R & 18.50 &  0.20 \cr
7739.216 & R & 18.90 &  0.20 \cr
7739.228 & R & 19.10 &  0.20 \cr
7740.545 & R & 19.30 &  0.20 \cr
7751.210 & R & 19.50 &  0.25 \cr
7751.236 & R & 19.50 &  0.20 \cr
7752.224 & R & 19.80 &  0.25 \cr
7752.366 & R & 19.40 &  0.25 \cr
7755.181 & R & 19.70 &  0.30 \cr
7773.225 & R & 19.90 &  0.30 \cr
7774.299 & R & 20.10 &  0.30 \cr
7774.359 & R & 20.10 &  0.30 \cr
7775.327 & R & 20.00 &  0.30 \cr
7783.330 & R & 20.30 &  0.35 \cr
7788.286 & R & 20.20 &  0.35 \cr
7788.304 & R & 20.10 &  0.35 \cr
7790.217 & R & 20.20 &  0.30 \cr
\cutinhead{M31N 2016-12a   }
7735.359 & R & 17.20 &  0.08 \cr
7735.445 & R & 17.25 &  0.09 \cr
7739.216 & R & 18.00 &  0.15 \cr
7739.228 & R & 18.07 &  0.09 \cr
7739.548 & R & 18.01 &  0.07 \cr
7740.545 & R & 17.92 &  0.07 \cr
7745.533 & R & 17.91 &  0.08 \cr
7749.506 & R & 18.40 &  0.15 \cr
7751.210 & R & 18.60 &  0.15 \cr
7751.236 & R & 18.40 &  0.15 \cr
7752.224 & R & 18.50 &  0.15 \cr
7752.366 & R & 18.40 &  0.15 \cr
7753.173 & R & 18.60 &  0.25 \cr
7755.181 & R & 18.60 &  0.15 \cr
7755.469 & R & 18.80 &  0.25 \cr
7759.280 & R & 18.90 &  0.20 \cr
7760.306 & R & 18.80 &  0.20 \cr
7760.401 & R & 18.70 &  0.25 \cr
7764.204 & R & 18.90 &  0.30 \cr
7764.262 & R & 18.90 &  0.20 \cr
7769.251 & R & 19.20 &  0.25 \cr
7772.201 & R & 19.40 &  0.30 \cr
7772.338 & R & 19.30 &  0.35 \cr
7773.205 & R & 19.50 &  0.25 \cr
7774.299 & R & 19.30 &  0.25 \cr
7774.359 & R & 19.50 &  0.25 \cr
7775.327 & R & 19.50 &  0.25 \cr
7776.435 & R & 19.20 &  0.30 \cr
7780.227 & R & 19.50 &  0.30 \cr
7781.318 & R & 19.00 &  0.25 \cr
7783.204 & R & 18.90 &  0.25 \cr
7783.330 & R & 19.00 &  0.20 \cr
7788.286 & R & 19.60 &  0.25 \cr
7788.304 & R & 19.40 &  0.25 \cr
7790.217 & R & 19.80 &  0.30 \cr
7806.266 & R & 19.50 &  0.40 \cr
\cutinhead{M31N 2016-12b   }
7735.359 & R & 18.50 &  0.20 \cr
7739.228 & R & 18.30 &  0.10 \cr
7749.506 & R & 18.60 &  0.20 \cr
7751.210 & R & 18.10 &  0.10 \cr
7752.366 & R & 17.60 &  0.10 \cr
7753.173 & R & 17.40 &  0.15 \cr
7755.469 & R & 18.40 &  0.15 \cr
7759.255 & R & 18.40 &  0.15 \cr
7760.401 & R & 18.10 &  0.15 \cr
7764.262 & R & 18.00 &  0.15 \cr
7772.201 & R & 18.70 &  0.20 \cr
7774.359 & R & 18.80 &  0.15 \cr
7776.435 & R & 18.50 &  0.20 \cr
7780.227 & R & 18.60 &  0.20 \cr
7783.330 & R & 18.70 &  0.20 \cr
7788.304 & R & 19.10 &  0.20 \cr
7798.328 & R & 19.40 &  0.30 \cr
7806.266 & R & 19.80 &  0.40 \cr
\cutinhead{M31N 2016-12c   }
7740.545 & R & [20.10 &       \cr
7745.533 & R & 16.73 &  0.08 \cr
7749.506 & R & 17.30 &  0.20 \cr
7751.210 & R & 17.30 &  0.15 \cr
7752.197 & R & 17.60 &  0.20 \cr
7752.366 & R & 17.50 &  0.20 \cr
7753.173 & R & 17.50 &  0.25 \cr
7755.469 & R & 17.80 &  0.25 \cr
7759.255 & R & 18.20 &  0.30 \cr
7760.265 & R & 18.20 &  0.30 \cr
7774.202 & R & 18.90 &  0.40 \cr
7774.359 & R & 19.00 &  0.40 \cr
7775.199 & R & 18.80 &  0.40 \cr
7781.209 & R & 19.30 &  0.40 \cr
7783.232 & R & 18.80 &  0.40 \cr
7783.330 & R & 18.80 &  0.40 \cr
7788.283 & R & 19.60 &  0.60 \cr
7788.304 & R & 19.40 &  0.60 \cr
7790.217 & R & 18.80 &  0.50 \cr
\cutinhead{M31N 2016-12d   }
7749.506 & R & 16.74 &  0.09 \cr
7751.210 & R & 16.15 &  0.06 \cr
7752.197 & R & 16.40 &  0.06 \cr
7752.366 & R & 16.56 &  0.08 \cr
7753.173 & R & 16.50 &  0.10 \cr
7755.338 & R & 16.50 &  0.10 \cr
7755.469 & R & 16.40 &  0.10 \cr
7756.370 & R & 16.09 &  0.03 \cr
7759.255 & R & 16.60 &  0.10 \cr
7759.304 & R & 16.50 &  0.10 \cr
7760.265 & R & 16.70 &  0.10 \cr
7760.401 & R & 16.80 &  0.10 \cr
7764.234 & R & 17.20 &  0.15 \cr
7764.262 & R & 17.40 &  0.15 \cr
7769.372 & R & 17.50 &  0.10 \cr
7772.201 & R & 17.80 &  0.15 \cr
7774.202 & R & 18.00 &  0.15 \cr
7774.359 & R & 18.00 &  0.15 \cr
7775.199 & R & 17.90 &  0.15 \cr
7776.435 & R & 17.80 &  0.15 \cr
7780.227 & R & 18.20 &  0.15 \cr
7781.209 & R & 18.20 &  0.15 \cr
7783.232 & R & 18.40 &  0.20 \cr
7783.330 & R & 18.30 &  0.20 \cr
7788.283 & R & 18.50 &  0.15 \cr
7788.304 & R & 18.60 &  0.15 \cr
7790.217 & R & 18.60 &  0.20 \cr
7798.248 & R & 19.10 &  0.25 \cr
7798.328 & R & 18.80 &  0.30 \cr
7806.266 & R & 19.30 &  0.30 \cr
\cutinhead{M31N 2016-12e   }
7751.236 & R & 17.34 &  0.08 \cr
7752.224 & R & 18.00 &  0.10 \cr
7755.181 & R & 18.40 &  0.15 \cr
7756.330 & R & 18.40 &  0.10 \cr
7759.280 & R & 18.80 &  0.15 \cr
7760.306 & R & 19.00 &  0.25 \cr
7764.204 & R & 19.10 &  0.30 \cr
7769.251 & R & [20.00 &       \cr
7773.225 & R & [20.90 &       \cr
\cutinhead{M31N 2017-01a   }
7760.401 & R & [18.10 &       \cr
7764.204 & R & 17.00 &  0.50 \cr
7764.234 & R & 16.70 &  0.60 \cr
7764.262 & R & 17.00 &  0.50 \cr
7769.372 & R & 17.70 &  0.50 \cr
7772.201 & R & 18.10 &  0.60 \cr
7774.202 & R & 18.40 &  0.60 \cr
7775.199 & R & 19.00 &  0.60 \cr
7781.209 & R & 18.90 &  0.60 \cr
7783.330 & R & 18.50 &  0.60 \cr
\cutinhead{M31N 2017-01c   }
7764.262 & R & [20.30 &       \cr
7769.251 & R & 19.60 &  0.30 \cr
7772.201 & R & 18.10 &  0.15 \cr
7772.338 & R & 18.10 &  0.15 \cr
7773.225 & R & 17.60 &  0.10 \cr
7774.299 & R & 17.28 &  0.09 \cr
7774.359 & R & 17.25 &  0.10 \cr
7775.327 & R & 16.90 &  0.10 \cr
7776.435 & R & 17.10 &  0.10 \cr
7780.227 & R & 17.30 &  0.15 \cr
7781.318 & R & 16.90 &  0.10 \cr
7783.204 & R & 15.92 &  0.07 \cr
7783.330 & R & 16.70 &  0.10 \cr
7788.286 & R & 15.98 &  0.07 \cr
7788.304 & R & 16.06 &  0.08 \cr
7790.217 & R & 16.50 &  0.10 \cr
7798.328 & R & 17.50 &  0.10 \cr
7798.265 & R & 17.60 &  0.10 \cr
7808.324 & R & 18.80 &  0.20 \cr
7809.287 & R & [19.00 &       \cr
\cutinhead{M31N 2017-01d   }
7769.372 & R & [19.20 &       \cr
7772.201 & R & 18.30 &  0.25 \cr
7773.205 & R & 17.50 &  0.15 \cr
7774.202 & R & 17.10 &  0.15 \cr
7774.359 & R & 17.10 &  0.15 \cr
7775.199 & R & 16.30 &  0.10 \cr
7776.435 & R & 16.65 &  0.10 \cr
7780.227 & R & 17.00 &  0.15 \cr
7781.209 & R & 17.20 &  0.15 \cr
7783.232 & R & 17.60 &  0.20 \cr
7783.330 & R & 17.70 &  0.20 \cr
7788.283 & R & 17.90 &  0.20 \cr
7788.304 & R & 18.10 &  0.20 \cr
7790.209 & R & 18.20 &  0.25 \cr
7798.248 & R & 18.50 &  0.40 \cr
7798.328 & R & 18.20 &  0.40 \cr
7806.266 & R & 19.00 &  0.50 \cr
\cutinhead{M31N 2017-02a   }
7801.268 & R & [18.70 &       \cr
7806.266 & R & 17.30 &  0.10 \cr
7806.317 & R & 17.40 &  0.15 \cr
7808.324 & R & 18.00 &  0.20 \cr
7809.287 & R & 18.30 &  0.20 \cr
7810.241 & R & 18.60 &  0.25 \cr
7811.239 & R & 18.80 &  0.25 \cr
7812.243 & R & 18.90 &  0.25 \cr
7814.254 & R & 18.90 &  0.30 \cr
7815.247 & R & [18.90 &       \cr
\cutinhead{M31N 2017-03a   }
7812.243 & R & [19.20 &       \cr
7814.254 & R & 18.10 &  0.15 \cr
7815.247 & R & 17.30 &  0.15 \cr
7816.270 & R & 17.00 &  0.15 \cr
7818.289 & R & 17.50 &  0.15 \cr
7823.296 & R & 17.80 &  0.15 \cr
7823.335 & R & 17.70 &  0.15 \cr
7824.270 & R & 18.10 &  0.20 \cr
7824.300 & R & 17.80 &  0.20 \cr
7825.296 & R & 18.30 &  0.20 \cr
7827.261 & R & 18.30 &  0.20 \cr
7827.313 & R & 18.40 &  0.20 \cr
7828.260 & R & 18.50 &  0.20 \cr
7829.263 & R & 18.40 &  0.20 \cr
7829.298 & R & 18.10 &  0.20 \cr
7838.285 & R & 18.50 &  0.30 \cr
7839.275 & R & 18.70 &  0.30 \cr
7840.275 & R & 19.20 &  0.30 \cr
7841.288 & R & 19.40 &  0.30 \cr
7853.633 & R & 18.90 &  0.40 \cr
\cutinhead{M31N 2017-03b   }
7815.247 & R & [18.60 &       \cr
7818.276 & R & 18.20 &  0.50 \cr
7818.289 & R & 18.10 &  0.50 \cr
7823.296 & R & 17.30 &  0.30 \cr
7823.320 & R & 17.20 &  0.30 \cr
7824.287 & R & 17.40 &  0.30 \cr
7824.300 & R & 17.30 &  0.30 \cr
7825.280 & R & 17.40 &  0.30 \cr
7827.261 & R & 17.70 &  0.30 \cr
7827.299 & R & 17.60 &  0.30 \cr
7828.260 & R & 17.70 &  0.30 \cr
7828.275 & R & 17.50 &  0.25 \cr
7829.281 & R & 17.70 &  0.30 \cr
7829.298 & R & 17.90 &  0.30 \cr
7838.285 & R & 18.70 &  0.40 \cr
7840.275 & R & 18.60 &  0.40 \cr
7841.275 & R & 19.00 &  0.50 \cr
\cutinhead{M31N 2017-04b   }
7853.633 & R & [19.30 &       \cr
7867.608 & R & 16.30 &  0.10 \cr
7868.595 & R & 16.60 &  0.10 \cr
7881.556 & R & 17.70 &  0.15 \cr
7881.588 & R & 17.80 &  0.15 \cr
7883.575 & R & 18.00 &  0.15 \cr
7884.564 & R & 18.00 &  0.15 \cr
7887.586 & R & 18.00 &  0.20 \cr
7891.564 & R & 18.40 &  0.20 \cr
7892.560 & R & 18.10 &  0.20 \cr
7895.546 & R & 18.40 &  0.15 \cr
7895.559 & R & 18.40 &  0.20 \cr
7899.549 & R & 18.70 &  0.20 \cr
7902.563 & R & [19.00 &       \cr
7906.558 & R & 19.00 &  0.30 \cr
7907.557 & R & 19.40 &  0.30 \cr
7909.566 & R & 19.60 &  0.40 \cr
7913.495 & R & 20.20 &  0.60 \cr
7915.491 & R & 19.90 &  0.50 \cr
7924.547 & R & 20.20 &  0.60 \cr
7924.559 & R & 20.70 &  0.50 \cr
\cutinhead{M31N 2017-06a   }
7907.557 & R & [19.80 &       \cr
7908.554 & R & [18.60 &       \cr
7909.566 & R & 18.10 &  0.15 \cr
7912.494 & R & 16.50 &  0.10 \cr
7912.544 & R & 16.50 &  0.10 \cr
7913.495 & R & 16.80 &  0.10 \cr
7913.550 & R & 16.80 &  0.10 \cr
7915.491 & R & 16.80 &  0.15 \cr
7915.507 & R & 16.80 &  0.15 \cr
7917.567 & R & 17.10 &  0.15 \cr
7918.543 & R & 17.00 &  0.15 \cr
7923.552 & R & 17.60 &  0.10 \cr
7924.547 & R & 17.60 &  0.15 \cr
7924.559 & R & 17.60 &  0.15 \cr
7925.542 & R & 17.50 &  0.20 \cr
7926.517 & R & 17.80 &  0.20 \cr
7929.559 & R & 18.00 &  0.20 \cr
7931.553 & R & 18.20 &  0.20 \cr
7932.561 & R & 17.40 &  0.15 \cr
7934.484 & R & 17.90 &  0.25 \cr
7934.496 & R & 18.00 &  0.30 \cr
7935.551 & R & 18.20 &  0.25 \cr
7938.532 & R & 18.40 &  0.25 \cr
7939.560 & R & 18.90 &  0.25 \cr
\cutinhead{M31N 2017-08a   }
8039.311 & R & [20.00 &       \cr
8040.539 & R & 18.80 &  0.15 \cr
8041.316 & R & 17.80 &  0.15 \cr
8042.369 & R & 17.50 &  0.10 \cr
8043.231 & R & 17.45 &  0.10 \cr
8047.229 & R & 18.10 &  0.15 \cr
8051.202 & R & 18.40 &  0.20 \cr
8052.218 & R & 18.50 &  0.20 \cr
8057.282 & R & 18.70 &  0.20 \cr
8061.658 & R & 19.10 &  0.25 \cr
8068.616 & R & [19.40 &       \cr
\cutinhead{M31N 2017-10b   }
8052.264 & R & [19.70 &       \cr
8057.260 & R & 17.70 &  0.20 \cr
8057.271 & R & 17.60 &  0.20 \cr
8061.593 & R & 17.30 &  0.15 \cr
8061.658 & R & 17.50 &  0.20 \cr
8068.589 & R & 17.70 &  0.20 \cr
8068.616 & R & 17.80 &  0.20 \cr
8072.208 & R & 18.70 &  0.25 \cr
8073.371 & R & 18.10 &  0.20 \cr
8074.282 & R & 18.10 &  0.15 \cr
8075.160 & R & 18.00 &  0.06 \cr
8080.218 & R & 18.70 &  0.20 \cr
8080.237 & R & 18.90 &  0.25 \cr
8081.361 & R & 18.90 &  0.25 \cr
8082.514 & R & 18.60 &  0.15 \cr
8098.531 & R & 19.40 &  0.20 \cr
8099.525 & R & 19.50 &  0.25 \cr
8100.534 & R & 18.90 &  0.20 \cr
8102.271 & R & 19.60 &  0.40 \cr
8104.500 & R & 20.30 &  0.40 \cr
8105.500 & R & 19.60 &  0.30 \cr
\cutinhead{M31N 2017-11e   }
8073.371 & R & [19.80 &       \cr
8074.282 & R & 16.40 &  0.10 \cr
8075.120 & R & 16.72 &  0.06 \cr
8080.218 & R & 19.10 &  0.25 \cr
8080.237 & R & 19.00 &  0.25 \cr
8081.361 & R & 19.20 &  0.25 \cr
8082.514 & R & 19.50 &  0.20 \cr
8098.531 & R & 20.40 &  0.30 \cr
8099.525 & R & 20.10 &  0.40 \cr
\cutinhead{M31N 2017-12a   }
8113.176 & R & 18.50 &  0.15 \cr
8113.216 & R & 18.60 &  0.15 \cr
8114.179 & R & 19.20 &  0.20 \cr
8114.198 & R & 19.30 &  0.20 \cr
8117.194 & R & [19.80 &       \cr
8123.255 & R & [20.30 &       \cr
\cutinhead{M31N 2019-03a   }
8550.346 & R & [19.60 &       \cr
8555.291 & R & 18.60 &  0.20 \cr
8556.267 & R & 18.00 &  0.20 \cr
8561.263 & R & 14.93 &  0.04 \cr
8561.301 & R & 14.91 &  0.05 \cr
8562.276 & R & 14.97 &  0.04 \cr
8562.286 & R & 14.94 &  0.05 \cr
8563.267 & R & 15.00 &  0.07 \cr
8563.290 & R & 15.15 &  0.08 \cr
8564.272 & R & 15.25 &  0.09 \cr
8565.264 & R & 15.18 &  0.05 \cr
8565.273 & R & 15.15 &  0.05 \cr
8572.277 & R & 16.96 &  0.10 \cr
8575.280 & R & 17.90 &  0.20 \cr
8578.643 & R & 18.50 &  0.20 \cr
\cutinhead{M31N 2020-01b   }
8876.225 & R & [19.20 &       \cr
8877.206 & R & 17.50 &  0.15 \cr
8878.234 & R & 17.40 &  0.15 \cr
8878.250 & R & 17.50 &  0.15 \cr
8879.460 & R & 18.00 &  0.30 \cr
8880.334 & R & 18.10 &  0.15 \cr
8885.247 & R & 18.80 &  0.25 \cr
8888.220 & R & 19.20 &  0.25 \cr
8888.244 & R & 19.10 &  0.30 \cr
8892.274 & R & 19.70 &  0.40 \cr
8895.299 & R & [19.60 &       \cr
\cutinhead{M31N 2022-09a   }
9830.376 & R & [20.00 &       \cr
9830.426 & R & 19.40 &  0.30 \cr
9830.450 & R & 18.20 &  0.20 \cr
9830.472 & R & 18.00 &  0.15 \cr
9830.493 & R & 19.40 &  0.10 \cr
9831.308 & R & 17.80 &  0.15 \cr
9831.593 & R & 17.70 &  0.10 \cr
9834.292 & R & 18.40 &  0.15 \cr
9834.308 & R & 18.30 &  0.10 \cr
9834.343 & R & 18.10 &  0.15 \cr
9835.437 & R & 18.40 &  0.15 \cr
9835.462 & R & 18.40 &  0.15 \cr
9836.314 & R & 18.50 &  0.10 \cr
9836.335 & R & 18.50 &  0.10 \cr
9840.337 & R & 19.40 &  0.30 \cr
9844.422 & R & 19.90 &  0.50 \cr
9845.267 & R & 20.10 &  0.40 \cr
9845.313 & R & 20.50 &  0.40 \cr
\cutinhead{M31N 2022-11b   }
9894.453 & R & [19.50 &       \cr
9895.528 & R & 18.00 &  0.20 \cr
9895.577 & R & 17.20 &  0.15 \cr
9896.195 & R & 16.15 &  0.08 \cr
9896.208 & R & 16.13 &  0.07 \cr
9904.513 & R & 17.89 &  0.07 \cr
9905.515 & R & 18.11 &  0.09 \cr
9906.517 & R & 18.30 &  0.20 \cr
9907.517 & R & 18.70 &  0.25 \cr
9908.518 & R & 18.50 &  0.20 \cr
9909.521 & R & 18.60 &  0.25 \cr
\enddata
\end{deluxetable}
